Approximation of high-dimensional periodic functions with Fourier-based methods

In this paper we propose an approximation method for high-dimensional $1$-periodic functions based on the multivariate ANOVA decomposition. We provide an analysis on the classical ANOVA decomposition on the torus and prove some important properties such as the inheritance of smoothness for Sobolev type spaces and the weighted Wiener algebra. We exploit special kinds of sparsity in the ANOVA decomposition with the aim to approximate a function in a scattered data or black-box approximation scenario. This method allows us to simultaneously achieve an importance ranking on dimensions and dimension interactions which is referred to as attribute ranking in some applications. In scattered data approximation we rely on a special algorithm based on the non-equispaced fast Fourier transform (or NFFT) for fast multiplication with arising Fourier matrices. For black-box approximation we choose the well-known rank-1 lattices as sampling schemes and show properties of the appearing special lattices.

==> (inline-0) <==
\begin{tikzpicture}[scale = 0.74]
		\begin{axis}[
			grid=major,
			ymode = log,
			xlabel=smoothness,
			ylabel=bound
		]
			\addplot[cyan] coordinates{
				(0.0,0.000823974609375)(0.01,0.0008108193960819505)(0.02,0.0007978742130917971)(0.03,0.0007851357071538434)(0.04,0.0007726005785539068)(0.05,0.000760265580259579)(0.06,0.0007481275170791309)(0.07,0.0007361832448338481)(0.08,0.0007244296695435798)(0.09,0.0007128637466252901)(0.1,0.0007014824801044062)(0.11,0.0006902829218387571)(0.12,0.0006792621707549024)(0.13,0.0006684173720966544)(0.14,0.0006577457166855964)(0.15,0.0006472444401934094)(0.16,0.0006369108224258142)(0.17,0.0006267421866179481)(0.18,0.0006167358987409888)(0.19,0.0006068893668198507)(0.2,0.0005972000402617731)(0.21,0.0005876654091956284)(0.22,0.0005782830038217786)(0.23,0.0005690503937723122)(0.24,0.0005599651874814936)(0.25,0.0005510250315662657)(0.26,0.0005422276102166419)(0.27,0.0005335706445958311)(0.28,0.00052505189224994)(0.29,0.0005166691465270998)(0.3,0.0005084202360058673)(0.31,0.0005003030239327514)(0.32,0.0004923154076687196)(0.33,0.00048445531814454224)(0.34,0.00047672071932483134)(0.35,0.0004691096076806375)(0.36,0.0004616200116704662)(0.37,0.00045424999122957996)(0.38,0.00044699763726745525)(0.39,0.0004398610711732611)(0.4,0.00043283844432923406)(0.41,0.00042592793763182287)(0.42,0.0004191277610204763)(0.43,0.0004124361530139566)(0.44,0.0004058513802540547)(0.45,0.0003993717370565896)(0.46,0.0003929955449695783)(0.47,0.00038672115233845774)(0.48,0.0003805469338782491)(0.49,0.00037447129025255336)(0.5,0.00036849264765926714)(0.51,0.0003626094574229136)(0.52,0.0003568201955934822)(0.53,0.00035112336255167234)
				(0.54,0.0003455174826204404)(0.55,0.0003400011036827482)(0.56,0.00033457279680541434)(0.57,0.00032923115586897114)(0.58,0.00032397479720343075)(0.59,0.000318802359229867)(0.6,0.00031371250210771923)(0.61,0.000308703907387727)(0.62,0.0003037752776704063)(0.63,0.0002989253362699781)(0.64,0.00029415282688366223)(0.65,0.0002894565132662521)(0.66,0.0002848351789098836)(0.67,0.0002802876267289182)(0.68,0.0002758126787498556)(0.69,0.0002714091758061984)(0.7,0.0002670759772381872)(0.71,0.000262811960597331)(0.72,0.00025861602135565355)(0.73,0.0002544870726195826)(0.74,0.0002504240448484068)(0.75,0.0002464258855772275)(0.76,0.00024249155914433417)(0.77,0.0002386200464229318)(0.78,0.0002348103445571521)(0.79,0.00023106146670227886)(0.8,0.00022737244176912109)(0.81,0.00022374231417246726)(0.82,0.00022017014358355564)(0.83,0.00021665500468649675)(0.84,0.00021319598693858412)(0.85,0.0002097921943344326)(0.86,0.0002064427451738817)(0.87,0.00020314677183360484)(0.88,0.00019990342054236466)(0.89,0.00019671185115985695)(0.9,0.00019357123695908516)(0.91,0.00019048076441220932)(0.92,0.0001874396329798143)(0.93,0.00018444705490354234)(0.94,0.0001815022550020364)(0.95,0.00017860447047014127)(0.96,0.00017575295068131055)(0.97,0.00017294695699316862)(0.98,0.00017018576255617654)(0.99,0.00016746865212535276)(1.0,0.000164794921875)
				(1.01,0.00016216387921639012)(1.02,0.0001595748426183594)(1.03,0.00015702714143076864)(1.04,0.00015452011571078135)(1.05,0.00015205311605191577)(1.06,0.0001496255034158262)(1.07,0.00014723664896676962)(1.08,0.00014488593390871594)(1.09,0.00014257274932505802)(1.1,0.00014029649602088123)(1.11,0.0001380565843677514)(1.12,0.00013585243415098047)(1.13,0.00013368347441933092)(1.14,0.0001315491433371193)(1.15,0.00012944888803868187)(1.16,0.00012738216448516287)(1.17,0.00012534843732358965)(1.18,0.0001233471797481978)(1.19,0.00012137787336397016)(1.2,0.00011944000805235461)(1.21,0.00011753308183912566)(1.22,0.00011565660076435573)(1.23,0.00011381007875446243)(1.24,0.0001119930374962987)(1.25,0.00011020500631325314)(1.26,0.0001084455220433284)(1.27,0.00010671412891916622)(1.28,0.00010501037844998798)(1.29,0.00010333382930541994)(1.3,0.00010168404720117346)(1.31,0.00010006060478655027)(1.32,9.846308153374392e-5)(1.33,9.689106362890843e-5)(1.34,9.534414386496625e-5)(1.35,9.38219215361275e-5)(1.36,9.232400233409321e-5)(1.37,9.084999824591597e-5)(1.38,8.939952745349106e-5)(1.39,8.797221423465223e-5)(1.4,8.656768886584684e-5)(1.41,8.518558752636459e-5)(1.42,8.382555220409527e-5)(1.43,8.248723060279134e-5)(1.44,8.117027605081092e-5)(1.45,7.987434741131794e-5)(1.46,7.859910899391567e-5)(1.47,7.734423046769155e-5)(1.48,7.610938677564982e-5)
				(1.49,7.489425805051067e-5)(1.5,7.369852953185342e-5)(1.51,7.252189148458272e-5)(1.52,7.136403911869644e-5)(1.53,7.022467251033446e-5)(1.54,6.910349652408807e-5)(1.55,6.800022073654963e-5)(1.56,6.691455936108286e-5)(1.57,6.584623117379422e-5)(1.58,6.479495944068612e-5)(1.59,6.37604718459734e-5)(1.6,6.274250042154385e-5)(1.61,6.17407814775454e-5)(1.62,6.075505553408125e-5)(1.63,5.9785067253995624e-5)(1.64,5.8830565376732455e-5)(1.65,5.789130265325042e-5)(1.66,5.696703578197674e-5)(1.67,5.605752534578365e-5)(1.68,5.5162535749971125e-5)(1.69,5.4281835161239676e-5)(1.7,5.3415195447637434e-5)(1.71,5.256239211946619e-5)(1.72,5.172320427113071e-5)(1.73,5.089741452391652e-5)(1.74,5.008480896968136e-5)(1.75,4.9285177115445506e-5)(1.76,4.8498311828866834e-5)(1.77,4.7724009284586364e-5)(1.78,4.696206891143042e-5)(1.79,4.621229334045578e-5)(1.8,4.5474488353824216e-5)(1.81,4.474846283449344e-5)(1.82,4.403402871671112e-5)(1.83,4.333100093729934e-5)(1.84,4.263919738771682e-5)(1.85,4.195843886688652e-5)(1.86,4.128854903477634e-5)(1.87,4.062935436672095e-5)(1.88,3.9980684108472934e-5)(1.89,3.934237023197139e-5)(1.9,3.871424739181704e-5)(1.91,3.809615288244187e-5)(1.92,3.748792659596286e-5)(1.93,3.688941098070847e-5)(1.94,3.630045100040728e-5)(1.95,3.572089409402825e-5)(1.96,3.515059013626211e-5)(1.97,3.458939139863373e-5)(1.98,3.403715251123531e-5)
				(1.99,3.349373042507055e-5)(2.0,3.2958984375e-5)(2.01,3.243277584327804e-5)(2.02,3.191496852367188e-5)(2.03,3.140542828615374e-5)(2.04,3.090402314215627e-5)(2.05,3.0410623210383173e-5)(2.06,2.9925100683165238e-5)(2.07,2.944732979335394e-5)(2.08,2.8977186781743186e-5)(2.09,2.8514549865011615e-5)(2.1,2.805929920417625e-5)(2.11,2.7611316873550294e-5)(2.12,2.7170486830196096e-5)(2.13,2.673669488386618e-5)(2.14,2.6309828667423853e-5)(2.15,2.588977760773638e-5)(2.16,2.5476432897032563e-5)(2.17,2.5069687464717927e-5)(2.18,2.4669435949639548e-5)(2.19,2.4275574672794032e-5)(2.2,2.3888001610470914e-5)(2.21,2.3506616367825135e-5)(2.22,2.3131320152871135e-5)(2.23,2.276201575089249e-5)(2.24,2.2398607499259737e-5)(2.25,2.204100126265063e-5)(2.26,2.1689104408665685e-5)(2.27,2.1342825783833244e-5)(2.28,2.10020756899976e-5)(2.29,2.0666765861083988e-5)(2.3,2.0336809440234698e-5)(2.31,2.0012120957310053e-5)(2.32,1.9692616306748793e-5)(2.33,1.9378212725781688e-5)(2.34,1.906882877299326e-5)(2.35,1.8764384307225496e-5)(2.36,1.8464800466818648e-5)(2.37,1.8169999649183192e-5)(2.38,1.787990549069821e-5)(2.39,1.7594442846930436e-5)(2.4,1.7313537773169368e-5)(2.41,1.703711750527291e-5)(2.42,1.6765110440819053e-5)(2.43,1.6497446120558262e-5)(2.44,1.6234055210162187e-5)(2.45,1.597486948226358e-5)(2.46,1.5719821798783134e-5)(2.47,1.54688460935383e-5)(2.48,1.5221877355129962e-5)(2.49,1.4978851610102127e-5)(2.5,1.4739705906370686e-5)(2.51,1.4504378296916552e-5)(2.52,1.4272807823739286e-5)(2.53,1.4044934502066897e-5)(2.54,1.3820699304817612e-5)(2.55,1.360004414730993e-5)(2.56,1.3382911872216572e-5)(2.57,1.3169246234758847e-5)(2.58,1.2958991888137226e-5)(2.59,1.2752094369194683e-5)(2.6,1.2548500084308767e-5)(2.61,1.2348156295509085e-5)(2.62,1.2151011106816251e-5)(2.63,1.1957013450799125e-5)(2.64,1.1766113075346487e-5)(2.65,1.1578260530650085e-5)(2.66,1.1393407156395343e-5)(2.67,1.121150506915673e-5)
				(2.68,1.1032507149994221e-5)(2.69,1.0856367032247933e-5)(2.7,1.0683039089527482e-5)(2.71,1.0512478423893239e-5)(2.72,1.034464085422614e-5)(2.73,1.0179482904783305e-5)(2.74,1.0016961793936268e-5)(2.75,9.857035423089101e-6)(2.76,9.69966236577337e-6)(2.77,9.544801856917273e-6)(2.78,9.392413782286088e-6)(2.79,9.242458668091156e-6)(2.8,9.094897670764847e-6)(2.81,8.949692566898689e-6)(2.82,8.806805743342229e-6)(2.83,8.666200187459869e-6)(2.84,8.527839477543367e-6)(2.85,8.391687773377302e-6)(2.86,8.25770980695527e-6)(2.87,8.125870873344192e-6)(2.88,7.996136821694588e-6)(2.89,7.868474046394276e-6)(2.9,7.742849478363408e-6)(2.91,7.619230576488371e-6)(2.92,7.497585319192574e-6)(2.93,7.377882196141693e-6)(2.94,7.260090200081457e-6)(2.95,7.144178818805647e-6)(2.96,7.030118027252422e-6)(2.97,6.917878279726743e-6)(2.98,6.80743050224706e-6)(2.99,6.698746085014107e-6)(3.0,6.591796875e-6)(3.01,6.486555168655607e-6)(3.02,6.3829937047343765e-6)(3.03,6.2810856572307486e-6)(3.04,6.1808046284312546e-6)(3.05,6.082124642076634e-6)(3.06,5.9850201366330475e-6)(3.07,5.889465958670788e-6)(3.08,5.795437356348638e-6)(3.09,5.7029099730023214e-6)(3.1,5.6118598408352495e-6)(3.11,5.522263374710058e-6)(3.12,5.434097366039219e-6)(3.13,5.347338976773236e-6)(3.14,5.261965733484771e-6)(3.15,5.177955521547275e-6)(3.16,5.095286579406513e-6)(3.17,5.013937492943587e-6)(3.18,4.93388718992791e-6)(3.19,4.855114934558806e-6)(3.2,4.777600322094183e-6)(3.21,4.701323273565027e-6)(3.22,4.626264030574228e-6)(3.23,4.552403150178497e-6)(3.24,4.479721499851946e-6)(3.25,4.408200252530126e-6)(3.26,4.337820881733137e-6)(3.27,4.268565156766649e-6)(3.28,4.200415137999521e-6)(3.29,4.133353172216798e-6)(3.3,4.067361888046939e-6)(3.31,4.002424191462011e-6)(3.32,3.938523261349759e-6)(3.33,3.875642545156337e-6)(3.34,3.813765754598652e-6)(3.35,3.7528768614450996e-6)(3.36,3.69296009336373e-6)(3.37,3.6339999298366385e-6)(3.38,3.575981098139642e-6)
				(3.39,3.5188885693860876e-6)(3.4,3.4627075546338733e-6)(3.41,3.4074235010545817e-6)(3.42,3.35302208816381e-6)(3.43,3.299489224111652e-6)(3.44,3.246811042032437e-6)(3.45,3.194973896452716e-6)(3.46,3.143964359756627e-6)(3.47,3.0937692187076603e-6)(3.48,3.044375471025993e-6)(3.49,2.9957703220204257e-6)(3.5,2.9479411812741367e-6)(3.51,2.90087565938331e-6)(3.52,2.8545615647478577e-6)(3.53,2.8089869004133792e-6)(3.54,2.7641398609635225e-6)(3.55,2.7200088294619865e-6)(3.56,2.6765823744433143e-6)(3.57,2.6338492469517696e-6)(3.58,2.5917983776274454e-6)(3.59,2.550418873838937e-6)(3.6,2.509700016861753e-6)(3.61,2.4696312591018164e-6)(3.62,2.43020222136325e-6)(3.63,2.391402690159825e-6)(3.64,2.3532226150692976e-6)(3.65,2.315652106130017e-6)(3.66,2.2786814312790685e-6)(3.67,2.2423010138313458e-6)(3.68,2.2065014299988445e-6)(3.69,2.1712734064495866e-6)(3.7,2.1366078179054967e-6)(3.71,2.1024956847786484e-6)(3.72,2.068928170845228e-6)(3.73,2.0358965809566608e-6)(3.74,2.0033923587872534e-6)(3.75,1.97140708461782e-6)(3.76,1.939932473154674e-6)(3.77,1.9089603713834546e-6)(3.78,1.8784827564572174e-6)(3.79,1.848491733618231e-6)(3.8,1.8189795341529694e-6)(3.81,1.7899385133797378e-6)(3.82,1.7613611486684459e-6)(3.83,1.7332400374919737e-6)(3.84,1.7055678955086735e-6)(3.85,1.6783375546754607e-6)(3.86,1.651541961391054e-6)(3.87,1.6251741746688382e-6)(3.88,1.5992273643389174e-6)(3.89,1.573694809278855e-6)(3.9,1.5485698956726814e-6)(3.91,1.523846115297674e-6)(3.92,1.4995170638385145e-6)(3.93,1.4755764392283384e-6)(3.94,1.4520180400162912e-6)(3.95,1.4288357637611296e-6)(3.96,1.4060236054504842e-6)(3.97,1.3835756559453486e-6)(3.98,1.3614861004494122e-6)(3.99,1.3397492170028214e-6)(4.0,1.318359375e-6)(4.01,1.2973110337311213e-6)
				(4.02,1.2765987409468762e-6)(4.03,1.2562171314461487e-6)(4.04,1.2361609256862508e-6)(4.05,1.2164249284153268e-6)(4.06,1.1970040273266104e-6)(4.07,1.1778931917341567e-6)(4.08,1.1590874712697275e-6)(4.09,1.1405819946004645e-6)(4.1,1.1223719681670506e-6)(4.11,1.104452674942011e-6)(4.12,1.0868194732078438e-6)(4.13,1.069467795354647e-6)(4.14,1.0523931466969548e-6)(4.15,1.0355911043094544e-6)(4.16,1.0190573158813026e-6)(4.17,1.0027874985887173e-6)(4.18,9.867774379855826e-7)(4.19,9.710229869117605e-7)(4.2,9.555200644188366e-7)(4.21,9.402646547130054e-7)(4.22,9.252528061148462e-7)(4.23,9.104806300356988e-7)(4.24,8.959442999703894e-7)(4.25,8.816400505060251e-7)(4.26,8.675641763466274e-7)(4.27,8.537130313533304e-7)(4.28,8.400830275999036e-7)(4.29,8.266706344433597e-7)(4.3,8.13472377609388e-7)(4.31,8.004848382924027e-7)(4.32,7.877046522699509e-7)(4.33,7.751285090312675e-7)(4.34,7.627531509197304e-7)(4.35,7.505753722890204e-7)(4.36,7.385920186727454e-7)(4.37,7.267999859673278e-7)(4.38,7.151962196279284e-7)(4.39,7.037777138772179e-7)(4.4,6.925415109267742e-7)(4.41,6.814847002109163e-7)(4.42,6.70604417632762e-7)(4.43,6.598978448223309e-7)(4.44,6.493622084064871e-7)(4.45,6.389947792905433e-7)(4.46,6.287928719513254e-7)(4.47,6.187538437415325e-7)(4.48,6.088750942051982e-7)(4.49,5.991540644040852e-7)(4.5,5.895882362548274e-7)(4.51,5.80175131876662e-7)(4.52,5.709123129495719e-7)(4.53,5.617973800826754e-7)(4.54,5.528279721927046e-7)(4.55,5.440017658923972e-7)(4.56,5.353164748886633e-7)(4.57,5.267698493903534e-7)(4.58,5.183596755254891e-7)(4.59,5.100837747677873e-7)(4.6,5.019400033723511e-7)(4.61,4.939262518203629e-7)(4.62,4.8604044427265e-7)(4.63,4.78280538031965e-7)(4.64,4.706445230138598e-7)(4.65,4.6313042122600304e-7)(4.66,4.557362862558137e-7)(4.67,4.484602027662692e-7)(4.68,4.413002859997692e-7)(4.69,4.3425468128991704e-7)(4.7,4.273215635810994e-7)(4.71,4.2049913695572954e-7)(4.72,4.1378563416904585e-7)(4.73,4.0717931619133186e-7)(4.74,4.0067847175745066e-7)(4.75,3.9428141692356397e-7)(4.76,3.879864946309348e-7)(4.77,3.817920742766912e-7)(4.78,3.756965512914433e-7)(4.79,3.696983467236462e-7)(4.8,3.637959068305938e-7)(4.81,3.579877026759478e-7)(4.82,3.5227222973368893e-7)(4.83,3.4664800749839474e-7)(4.84,3.411135791017347e-7)(4.85,3.3566751093509235e-7)(4.86,3.3030839227821055e-7)(4.87,3.2503483493376764e-7)(4.88,3.198454728677835e-7)(4.89,3.147389618557713e-7)(4.9,3.097139791345361e-7)(4.91,3.0476922305953486e-7)(4.92,2.9990341276770293e-7)
				(4.93,2.951152878456679e-7)(4.94,2.904036080032581e-7)(4.95,2.8576715275222586e-7)(4.96,2.812047210900969e-7)(4.97,2.767151311890699e-7)(4.98,2.7229722008988226e-7)(4.99,2.679498434005643e-7)(5.0,2.6367187499999995e-7)(5.01,2.5946220674622425e-7)(5.02,2.553197481893752e-7)(5.03,2.512434262892298e-7)(5.04,2.4723218513725016e-7)(5.05,2.4328498568306534e-7)(5.06,2.3940080546532204e-7)(5.07,2.3557863834683133e-7)(5.08,2.3181749425394554e-7)(5.09,2.281163989200929e-7)(5.1,2.2447439363341012e-7)(5.11,2.2089053498840216e-7)(5.12,2.1736389464156877e-7)(5.13,2.138935590709294e-7)(5.14,2.1047862933939095e-7)(5.15,2.0711822086189088e-7)(5.16,2.0381146317626053e-7)(5.17,2.0055749971774342e-7)(5.18,1.9735548759711654e-7)(5.19,1.942045973823521e-7)(5.2,1.9110401288376734e-7)(5.21,1.880529309426011e-7)(5.22,1.8505056122296925e-7)(5.23,1.8209612600713977e-7)(5.24,1.791888599940779e-7)(5.25,1.76328010101205e-7)(5.26,1.735128352693255e-7)(5.27,1.7074260627066608e-7)(5.28,1.680166055199807e-7)(5.29,1.6533412688867192e-7)(5.3,1.6269447552187758e-7)(5.31,1.6009696765848052e-7)(5.32,1.575409304539902e-7)(5.33,1.5502570180625347e-7)(5.34,1.5255063018394608e-7)(5.35,1.501150744578041e-7)(5.36,1.477184037345491e-7)(5.37,1.4535999719346557e-7)(5.38,1.430392439255857e-7)(5.39,1.407555427754436e-7)(5.4,1.3850830218535484e-7)(5.41,1.3629694004218326e-7)(5.42,1.3412088352655243e-7)(5.43,1.3197956896446617e-7)(5.44,1.2987244168129742e-7)(5.45,1.2779895585810863e-7)(5.46,1.2575857439026508e-7)(5.47,1.237507687483065e-7)(5.48,1.217750188410396e-7)(5.49,1.1983081288081703e-7)(5.5,1.1791764725096547e-7)(5.51,1.160350263753324e-7)(5.52,1.1418246258991437e-7)(5.53,1.1235947601653509e-7)(5.54,1.1056559443854091e-7)(5.55,1.0880035317847944e-7)(5.56,1.0706329497773265e-7)(5.57,1.053539698780707e-7)(5.58,1.0367193510509782e-7)(5.59,1.0201675495355747e-7)(5.6,1.003880006744702e-7)(5.61,9.87852503640726e-8)(5.62,9.720808885453e-8)(5.63,9.565610760639299e-8)(5.64,9.412890460277197e-8)(5.65,9.26260842452006e-8)(5.66,9.114725725116275e-8)(5.67,8.969204055325383e-8)(5.68,8.826005719995385e-8)(5.69,8.685093625798341e-8)(5.7,8.546431271621988e-8)(5.71,8.409982739114592e-8)(5.72,8.275712683380917e-8)(5.73,8.143586323826637e-8)(5.74,8.013569435149014e-8)(5.75,7.88562833847128e-8)
				(5.76,7.759729892618697e-8)(5.77,7.635841485533823e-8)(5.78,7.513931025828865e-8)(5.79,7.393966934472923e-8)(5.8,7.275918136611877e-8)(5.81,7.159754053518956e-8)(5.82,7.045444594673778e-8)(5.83,6.932960149967894e-8)(5.84,6.822271582034694e-8)(5.85,6.713350218701847e-8)(5.86,6.606167845564211e-8)(5.87,6.500696698675352e-8)(5.88,6.396909457355669e-8)(5.89,6.294779237115426e-8)(5.9,6.194279582690722e-8)(5.91,6.095384461190696e-8)(5.92,5.998068255354058e-8)(5.93,5.9023057569133574e-8)(5.94,5.8080721600651606e-8)(5.95,5.7153430550445175e-8)(5.96,5.624094421801937e-8)(5.97,5.534302623781398e-8)(5.98,5.4459444017976455e-8)(5.99,5.358996868011286e-8)(6.0,5.2734375e-8)(6.01,5.189244134924486e-8)(6.02,5.106394963787505e-8)(6.03,5.024868525784595e-8)(6.04,4.944643702745004e-8)(6.05,4.8656997136613066e-8)(6.06,4.788016109306441e-8)(6.07,4.7115727669366263e-8)(6.08,4.6363498850789105e-8)(6.09,4.5623279784018584e-8)(6.1,4.4894878726682026e-8)(6.11,4.417810699768043e-8)(6.12,4.347277892831375e-8)(6.13,4.277871181418588e-8)(6.14,4.209572586787819e-8)(6.15,4.142364417237818e-8)(6.16,4.0762292635252104e-8)(6.17,4.0111499943548683e-8)(6.18,3.947109751942331e-8)(6.19,3.884091947647042e-8)(6.2,3.822080257675347e-8)(6.21,3.761058618852022e-8)(6.22,3.701011224459385e-8)(6.23,3.6419225201427954e-8)(6.24,3.5837771998815576e-8)(6.25,3.5265602020241e-8)(6.26,3.4702567053865096e-8)(6.27,3.414852125413321e-8)(6.28,3.3603321103996144e-8)(6.29,3.3066825377734384e-8)(6.3,3.2538895104375516e-8)(6.31,3.201939353169611e-8)(6.32,3.150818609079804e-8)(6.33,3.1005140361250695e-8)(6.34,3.0510126036789215e-8)(6.35,3.0023014891560816e-8)(6.36,2.954368074690982e-8)(6.37,2.9071999438693114e-8)(6.38,2.8607848785117137e-8)(6.39,2.815110855508872e-8)(6.4,2.770166043707097e-8)(6.41,2.7259388008436654e-8)(6.42,2.682417670531048e-8)(6.43,2.6395913792893234e-8)(6.44,2.5974488336259482e-8)(6.45,2.555979117162173e-8)(6.46,2.5151714878053012e-8)(6.47,2.4750153749661304e-8)(6.48,2.4355003768207925e-8)(6.49,2.3966162576163404e-8)(6.5,2.3583529450193095e-8)(6.51,2.320700527506648e-8)(6.52,2.2836492517982877e-8)(6.53,2.2471895203307016e-8)(6.54,2.2113118887708183e-8)(6.55,2.176007063569589e-8)(6.56,2.141265899554653e-8)(6.57,2.107079397561414e-8)(6.58,2.0734387021019563e-8)(6.59,2.0403350990711493e-8)(6.6,2.007760013489404e-8)(6.61,1.9757050072814518e-8)(6.62,1.9441617770906e-8)(6.63,1.91312215212786e-8)(6.64,1.8825780920554393e-8)(6.65,1.8525216849040122e-8)(6.66,1.822945145023255e-8)(6.67,1.7938408110650765e-8)(6.68,1.7652011439990767e-8)(6.69,1.737018725159668e-8)(6.7,1.7092862543243974e-8)(6.71,1.6819965478229184e-8)(6.72,1.6551425366761832e-8)
				(6.73,1.6287172647653274e-8)(6.74,1.602713887029803e-8)(6.75,1.5771256676942562e-8)(6.76,1.5519459785237393e-8)(6.77,1.5271682971067645e-8)(6.78,1.5027862051657733e-8)(6.79,1.4787933868945847e-8)(6.8,1.4551836273223754e-8)(6.81,1.4319508107037913e-8)(6.82,1.4090889189347556e-8)(6.83,1.386592029993579e-8)(6.84,1.3644543164069388e-8)(6.85,1.3426700437403695e-8)(6.86,1.321233569112842e-8)(6.87,1.3001393397350706e-8)(6.88,1.279381891471134e-8)(6.89,1.2589558474230851e-8)(6.9,1.2388559165381444e-8)(6.91,1.2190768922381395e-8)(6.92,1.1996136510708117e-8)(6.93,1.1804611513826715e-8)(6.94,1.1616144320130323e-8)(6.95,1.1430686110089035e-8)(6.96,1.1248188843603875e-8)(6.97,1.1068605247562795e-8)(6.98,1.089188880359529e-8)(6.99,1.0717993736022571e-8)(7.0,1.0546875e-8)(7.01,1.0378488269848971e-8)(7.02,1.021278992757501e-8)(7.03,1.0049737051569188e-8)(7.04,9.889287405490005e-9)(7.05,9.731399427322616e-9)(7.06,9.576032218612882e-9)(7.07,9.423145533873252e-9)(7.08,9.272699770157822e-9)(7.09,9.124655956803715e-9)(7.1,8.978975745336406e-9)(7.11,8.835621399536086e-9)(7.12,8.69455578566275e-9)(7.13,8.555742362837177e-9)(7.14,8.419145173575638e-9)(7.15,8.284728834475635e-9)(7.16,8.15245852705042e-9)(7.17,8.022299988709736e-9)(7.18,7.894219503884662e-9)(7.19,7.768183895294085e-9)(7.2,7.644160515350694e-9)(7.21,7.522117237704043e-9)(7.22,7.402022448918769e-9)(7.23,7.28384504028559e-9)(7.24,7.167554399763116e-9)(7.25,7.053120404048201e-9)(7.26,6.9405134107730195e-9)(7.27,6.829704250826643e-9)(7.28,6.720664220799229e-9)(7.29,6.613365075546877e-9)(7.3,6.507779020875104e-9)(7.31,6.403878706339222e-9)(7.32,6.301637218159609e-9)(7.33,6.20102807225014e-9)(7.34,6.102025207357843e-9)(7.35,6.004602978312164e-9)(7.36,5.908736149381963e-9)(7.37,5.8143998877386224e-9)(7.38,5.721569757023427e-9)(7.39,5.630221711017744e-9)(7.4,5.540332087414193e-9)(7.41,5.451877601687331e-9)(7.42,5.364835341062097e-9)(7.43,5.279182758578647e-9)(7.44,5.194897667251896e-9)(7.45,5.1119582343243455e-9)(7.46,5.030342975610602e-9)(7.47,4.95003074993226e-9)(7.48,4.871000753641585e-9)(7.49,4.793232515232681e-9)(7.5,4.7167058900386194e-9)(7.51,4.6414010550132965e-9)(7.52,4.567298503596574e-9)(7.53,4.4943790406614035e-9)(7.54,4.422623777541636e-9)(7.55,4.352014127139178e-9)(7.56,4.282531799109306e-9)(7.57,4.214158795122828e-9)(7.58,4.146877404203913e-9)(7.59,4.080670198142299e-9)(7.6,4.015520026978809e-9)(7.61,3.9514100145629036e-9)(7.62,3.888323554181201e-9)(7.63,3.826244304255719e-9)(7.64,3.765156184110878e-9)(7.65,3.705043369808025e-9)(7.66,3.6458902900465103e-9)(7.67,3.587681622130154e-9)(7.68,3.530402287998154e-9)(7.69,3.474037450319336e-9)(7.7,3.4185725086487946e-9)(7.71,3.363993095645836e-9)(7.72,3.310285073352367e-9)(7.73,3.2574345295306545e-9)(7.74,3.205427774059606e-9)(7.75,3.154251335388512e-9)(7.76,3.1038919570474782e-9)(7.77,3.0543365942135293e-9)(7.78,3.0055724103315458e-9)(7.79,2.9575867737891694e-9)(7.8,2.9103672546447508e-9)(7.81,2.863901621407583e-9)(7.82,2.8181778378695113e-9)(7.83,2.7731840599871576e-9)(7.84,2.7289086328138775e-9)(7.85,2.6853400874807387e-9)(7.86,2.6424671382256843e-9)(7.87,2.6002786794701416e-9)(7.88,2.5587637829422676e-9)(7.89,2.5179116948461707e-9)
				(7.9,2.4777118330762886e-9)(7.91,2.4381537844762786e-9)(7.92,2.3992273021416233e-9)(7.93,2.360922302765343e-9)(7.94,2.3232288640260646e-9)(7.95,2.286137222017807e-9)(7.96,2.249637768720775e-9)(7.97,2.2137210495125594e-9)(7.98,2.178377760719058e-9)(7.99,2.143598747204514e-9)(8.0,2.109375e-9)(8.01,2.0756976539697943e-9)(8.02,2.042557985515002e-9)(8.03,2.0099474103138405e-9)(8.04,1.9778574810980045e-9)(8.05,1.94627988546452e-9)(8.06,1.9152064437225732e-9)(8.07,1.8846291067746502e-9)(8.08,1.8545399540315642e-9)(8.09,1.8249311913607429e-9)(8.1,1.795795149067281e-9)(8.11,1.7671242799072197e-9)(8.12,1.7389111571325525e-9)(8.13,1.7111484725674328e-9)(8.14,1.6838290347151251e-9)(8.15,1.656945766895127e-9)(8.16,1.6304917054100842e-9)(8.17,1.6044599977419475e-9)(8.18,1.578843900776932e-9)
				(8.19,1.553636779058819e-9)(8.2,1.5288321030701408e-9)(8.21,1.5044234475408064e-9)(8.22,1.480404489783752e-9)(8.23,1.4567690080571182e-9)(8.24,1.4335108799526232e-9)(8.25,1.4106240808096403e-9)(8.26,1.3881026821546038e-9)(8.27,1.3659408501653286e-9)(8.28,1.3441328441598475e-9)(8.29,1.322673015109377e-9)(8.3,1.3015558041750189e-9)(8.31,1.2807757412678425e-9)(8.32,1.2603274436319217e-9)(8.33,1.2402056144500279e-9)(8.34,1.2204050414715687e-9)(8.35,1.2009205956624326e-9)(8.36,1.1817472298763944e-9)(8.37,1.162879977547726e-9)(8.38,1.144313951404684e-9)(8.39,1.1260443422035472e-9)(8.4,1.1080664174828386e-9)(8.41,1.0903755203374661e-9)(8.42,1.0729670682124191e-9)(8.43,1.0558365517157296e-9)(8.44,1.0389795334503807e-9)(8.45,1.0223916468648706e-9)(8.46,1.006068595122119e-9)(8.47,9.900061499864508e-10)(8.48,9.742001507283169e-10)(8.49,9.586465030465363e-10)(8.5,9.433411780077238e-10)(8.51,9.28280211002659e-10)(8.52,9.134597007193149e-10)(8.53,8.98875808132282e-10)(8.54,8.845247555083286e-10)(8.55,8.704028254278343e-10)(8.56,8.565063598218599e-10)(8.57,8.428317590245656e-10)(8.58,8.293754808407826e-10)(8.59,8.161340396284597e-10)(8.6,8.031040053957618e-10)(8.61,7.902820029125818e-10)(8.62,7.776647108362412e-10)(8.63,7.652488608511429e-10)(8.64,7.530312368221747e-10)(8.65,7.410086739616049e-10)(8.66,7.291780580093019e-10)(8.67,7.175363244260308e-10)(8.68,7.060804575996307e-10)(8.69,6.948074900638683e-10)(8.7,6.8371450172976e-10)(8.71,6.727986191291664e-10)(8.72,6.620570146704725e-10)(8.73,6.51486905906131e-10)(8.74,6.410855548119211e-10)(8.75,6.308502670777025e-10)(8.76,6.207783914094958e-10)(8.77,6.108673188427059e-10)(8.78,6.011144820663101e-10)(8.79,5.915173547578348e-10)
				(8.8,5.820734509289494e-10)(8.81,5.727803242815156e-10)(8.82,5.636355675739023e-10)(8.83,5.546368119974315e-10)(8.84,5.457817265627755e-10)(8.85,5.370680174961478e-10)(8.86,5.284934276451376e-10)(8.87,5.20055735894029e-10)(8.88,5.117527565884528e-10)(8.89,5.035823389692333e-10)(8.9,4.955423666152577e-10)(8.91,4.876307568952557e-10)(8.92,4.798454604283247e-10)(8.93,4.721844605530687e-10)(8.94,4.6464577280521355e-10)(8.95,4.5722744440356206e-10)(8.96,4.499275537441543e-10)(8.97,4.4274420990251123e-10)(8.98,4.3567555214381166e-10)(8.99,4.2871974944090285e-10)(9.0,4.2187500000000006e-10)(9.01,4.151395307939588e-10)(9.02,4.085115971030004e-10)(9.03,4.0198948206276825e-10)(9.04,3.9557149621960083e-10)(9.05,3.8925597709290397e-10)(9.06,3.830412887445147e-10)(9.07,3.7692582135493017e-10)(9.08,3.709079908063128e-10)(9.09,3.649862382721487e-10)(9.1,3.5915902981345624e-10)(9.11,3.5342485598144403e-10)(9.12,3.477822314265105e-10)(9.13,3.4222969451348664e-10)(9.14,3.36765806943025e-10)(9.15,3.3138915337902543e-10)(9.16,3.2609834108201685e-10)(9.17,3.208919995483895e-10)(9.18,3.157687801553865e-10)(9.19,3.107273558117638e-10)(9.2,3.0576642061402816e-10)(9.21,3.008846895081613e-10)(9.22,2.9608089795675036e-10)(9.23,2.9135380161142363e-10)(9.24,2.867021759905246e-10)(9.25,2.82124816161928e-10)(9.26,2.776205364309208e-10)
				(9.27,2.731881700330657e-10)(9.28,2.688265688319695e-10)(9.29,2.6453460302187543e-10)(9.3,2.603111608350038e-10)(9.31,2.5615514825356853e-10)(9.32,2.5206548872638433e-10)(9.33,2.4804112289000557e-10)(9.34,2.440810082943137e-10)(9.35,2.401841191324865e-10)(9.36,2.3634944597527885e-10)(9.37,2.3257599550954523e-10)(9.38,2.2886279028093677e-10)(9.39,2.2520886844070946e-10)(9.4,2.2161328349656775e-10)(9.41,2.180751040674932e-10)(9.42,2.1459341364248385e-10)(9.43,2.1116731034314592e-10)(9.44,2.0779590669007615e-10)(9.45,2.0447832937297412e-10)(9.46,2.012137190244238e-10)(9.47,1.9800122999729012e-10)(9.48,1.948400301456634e-10)(9.49,1.9172930060930724e-10)(9.5,1.8866823560154474e-10)(9.51,1.8565604220053183e-10)(9.52,1.82691940143863e-10)(9.53,1.7977516162645639e-10)
				(9.54,1.769049511016657e-10)(9.55,1.7408056508556686e-10)(9.56,1.71301271964372e-10)(9.57,1.6856635180491313e-10)(9.58,1.658750961681565e-10)(9.59,1.6322680792569192e-10)(9.6,1.6062080107915234e-10)(9.61,1.5805640058251637e-10)(9.62,1.5553294216724825e-10)(9.63,1.5304977217022858e-10)(9.64,1.5060624736443491e-10)(9.65,1.4820173479232097e-10)(9.66,1.458356116018604e-10)(9.67,1.4350726488520614e-10)(9.68,1.4121609151992614e-10)(9.69,1.3896149801277364e-10)(9.7,1.3674290034595198e-10)(9.71,1.345597238258333e-10)(9.72,1.3241140293409446e-10)(9.73,1.302973811812262e-10)(9.74,1.282171109623842e-10)(9.75,1.261700534155405e-10)(9.76,1.2415567828189913e-10)(9.77,1.2217346376854118e-10)(9.78,1.20222896413262e-10)(9.79,1.1830347095156696e-10)(9.8,1.1641469018578988e-10)
				(9.81,1.1455606485630314e-10)(9.82,1.1272711351478044e-10)(9.83,1.1092736239948632e-10)(9.84,1.0915634531255508e-10)(9.85,1.0741360349922954e-10)(9.86,1.0569868552902753e-10)(9.87,1.0401114717880579e-10)(9.88,1.0235055131769057e-10)(9.89,1.0071646779384667e-10)(9.9,9.910847332305153e-11)(9.91,9.752615137905115e-11)(9.92,9.596909208566493e-11)(9.93,9.443689211061372e-11)(9.94,9.292915456104272e-11)(9.95,9.144548888071242e-11)(9.96,8.998551074883086e-11)(9.97,8.854884198050225e-11)(9.98,8.713511042876233e-11)(9.99,8.574394988818059e-11)(10.0,8.4375e-11)
			};
			\addlegendentry{bound dep. on $\alpha$}
			\addplot[orange, dashed] coordinates{
				(0.0,0.00263671875)(0.01,0.0025646175371222373)(0.02,0.0024944879357022554)(0.03,0.0024262760319210576)(0.04,0.002359929386235865)(0.05,0.0022953969930659523)(0.06,0.0022326292415808823)(0.07,0.002171577877560984)(0.08,0.0021121959663007615)(0.09,0.002054437856526709)(0.1,0.001998259145301794)(0.11,0.0019436166438896354)(0.12,0.0018904683445521164)(0.13,0.001838773388254929)(0.14,0.0017884920332562082)(0.15,0.0017395856245541088)(0.16,0.0016920165641698445)(0.17,0.001645748282243336)(0.18,0.0016007452089192515)(0.19,0.0015569727470018224)(0.2,0.001514397245357419)(0.21,0.0014729859730444306)(0.22,0.001432707094150565)(0.23,0.001393529643318226)(0.24,0.0013554235019391503)(0.25,0.001318359375)(0.26,0.0012823087685611186)(0.27,0.0012472439678511277)(0.28,0.0012131380159605288)(0.29,0.0011799646931179325)(0.3,0.0011476984965329761)(0.31,0.0011163146207904412)(0.32,0.001085788938780492)(0.33,0.0010560979831503808)(0.34,0.0010272189282633543)(0.35,0.0009991295726508975)(0.36,0.0009718083219448177)(0.37,0.0009452341722760582)(0.38,0.0009193866941274645)(0.39,0.0008942460166281041)(0.4,0.0008697928122770544)
				(0.41,0.0008460082820849222)(0.42,0.000822874141121668)(0.43,0.0008003726044596257)(0.44,0.0007784863735009112)(0.45,0.0007571986226787095)(0.46,0.0007364929865222153)(0.47,0.0007163535470752825)(0.48,0.0006967648216591131)(0.49,0.0006777117509695752)(0.5,0.0006591796875)(0.51,0.0006411543842805593)(0.52,0.0006236219839255638)(0.53,0.0006065690079802644)(0.54,0.0005899823465589662)(0.55,0.0005738492482664881)(0.56,0.0005581573103952205)(0.57,0.000542894469390246)(0.58,0.0005280489915751904)(0.59,0.0005136094641316773)(0.6,0.0004995647863254487)(0.61,0.00048590416097240885)(0.62,0.0004726170861380291)(0.63,0.00045969334706373225)(0.64,0.00044712300831405204)(0.65,0.0004348964061385272)(0.66,0.000423004141042461)(0.67,0.000411437070560834)(0.68,0.0004001863022298128)(0.69,0.00038924318675045565)(0.7,0.0003785993113393549)(0.71,0.00036824649326110766)(0.72,0.00035817677353764126)(0.73,0.00034838241082955657)(0.74,0.0003388558754847876)(0.75,0.00032958984375)(0.76,0.00032057719214027966)(0.77,0.0003118109919627819)(0.78,0.0003032845039901322)(0.79,0.0002949911732794831)(0.8,0.00028692462413324404)(0.81,0.00027907865519761024)(0.82,0.000271447234695123)(0.83,0.0002640244957875952)(0.84,0.00025680473206583863)(0.85,0.00024978239316272437)(0.86,0.00024295208048620443)(0.87,0.00023630854306901455)(0.88,0.00022984667353186613)(0.89,0.00022356150415702602)(0.9,0.0002174482030692636)(0.91,0.0002115020705212305)(0.92,0.000205718535280417)(0.93,0.0002000931511149064)(0.94,0.00019462159337522782)(0.95,0.00018929965566967744)(0.96,0.00018412324663055383)(0.97,0.00017908838676882063)(0.98,0.00017419120541477829)(0.99,0.0001694279377423938)(1.0,0.000164794921875)
				(1.01,0.00016028859607013983)(1.02,0.00015590549598139096)(1.03,0.0001516422519950661)(1.04,0.00014749558663974154)(1.05,0.00014346231206662202)(1.06,0.00013953932759880512)(1.07,0.0001357236173475615)(1.08,0.00013201224789379754)(1.09,0.00012840236603291926)(1.1,0.00012489119658136213)(1.11,0.00012147604024310217)(1.12,0.00011815427153450722)(1.13,0.0001149233367659331)(1.14,0.00011178075207851302)(1.15,0.00010872410153463182)(1.16,0.00010575103526061531)(1.17,0.00010285926764020852)(1.18,0.00010004657555745322)(1.19,9.731079668761391e-5)(1.2,9.464982783483872e-5)(1.21,9.206162331527691e-5)(1.22,8.954419338441031e-5)(1.23,8.709560270738914e-5)(1.24,8.47139688711969e-5)(1.25,8.23974609375e-5)(1.26,8.014429803506991e-5)(1.27,7.795274799069548e-5)(1.28,7.582112599753305e-5)(1.29,7.374779331987077e-5)(1.3,7.173115603331101e-5)(1.31,6.976966379940256e-5)(1.32,6.786180867378075e-5)(1.33,6.600612394689877e-5)(1.34,6.420118301645963e-5)(1.35,6.244559829068107e-5)(1.36,6.0738020121551086e-5)(1.37,5.907713576725361e-5)(1.38,5.746166838296655e-5)(1.39,5.589037603925651e-5)(1.4,5.436205076731591e-5)(1.41,5.2875517630307654e-5)(1.42,5.142963382010426e-5)(1.43,5.002328777872661e-5)(1.44,4.8655398343806956e-5)(1.45,4.732491391741936e-5)(1.46,4.603081165763846e-5)(1.47,4.477209669220516e-5)(1.48,4.354780135369457e-5)
				(1.49,4.235698443559845e-5)(1.5,4.119873046875e-5)(1.51,4.007214901753496e-5)(1.52,3.897637399534774e-5)(1.53,3.7910562998766525e-5)(1.54,3.6873896659935385e-5)(1.55,3.5865578016655504e-5)(1.56,3.488483189970128e-5)(1.57,3.3930904336890375e-5)(1.58,3.3003061973449385e-5)(1.59,3.2100591508229815e-5)(1.6,3.122279914534053e-5)(1.61,3.0369010060775543e-5)(1.62,2.9538567883626805e-5)(1.63,2.8730834191483276e-5)(1.64,2.7945188019628256e-5)(1.65,2.7181025383657954e-5)(1.66,2.6437758815153827e-5)(1.67,2.571481691005213e-5)(1.68,2.5011643889363304e-5)(1.69,2.4327699171903478e-5)(1.7,2.366245695870968e-5)(1.71,2.301540582881923e-5)(1.72,2.238604834610258e-5)(1.73,2.1773900676847286e-5)(1.74,2.1178492217799224e-5)(1.75,2.0599365234375e-5)(1.76,2.003607450876748e-5)(1.77,1.948818699767387e-5)(1.78,1.8955281499383262e-5)(1.79,1.8436948329967693e-5)(1.8,1.7932789008327752e-5)(1.81,1.744241594985064e-5)(1.82,1.6965452168445188e-5)(1.83,1.6501530986724692e-5)(1.84,1.6050295754114908e-5)(1.85,1.5611399572670266e-5)(1.86,1.5184505030387772e-5)(1.87,1.4769283941813403e-5)(1.88,1.4365417095741638e-5)(1.89,1.3972594009814128e-5)(1.9,1.3590512691828977e-5)(1.91,1.3218879407576913e-5)(1.92,1.2857408455026066e-5)(1.93,1.2505821944681652e-5)(1.94,1.2163849585951739e-5)(1.95,1.183122847935484e-5)(1.96,1.1507702914409614e-5)(1.97,1.119302417305129e-5)(1.98,1.0886950338423643e-5)(1.99,1.0589246108899612e-5)(2.0,1.02996826171875e-5)(2.01,1.0018037254383746e-5)(2.02,9.744093498836935e-6)(2.03,9.477640749691636e-6)(2.04,9.218474164983846e-6)(2.05,8.966394504163881e-6)(2.06,8.72120797492532e-6)(2.07,8.482726084222597e-6)(2.08,8.250765493362346e-6)(2.09,8.025147877057459e-6)(2.1,7.805699786335133e-6)(2.11,7.592252515193891e-6)(2.12,7.384641970906701e-6)(2.13,7.182708547870819e-6)(2.14,6.98629700490706e-6)(2.15,6.7952563459144884e-6)(2.16,6.6094397037884525e-6)(2.17,6.428704227513033e-6)(2.18,6.252910972340823e-6)(2.19,6.0819247929758695e-6)(2.2,5.915614239677416e-6)(2.21,5.753851457204807e-6)(2.22,5.596512086525641e-6)(2.23,5.4434751692118214e-6)(2.24,5.2946230544498025e-6)(2.25,5.14984130859375e-6)(2.26,5.009018627191873e-6)(2.27,4.8720467494184675e-6)(2.28,4.738820374845818e-6)(2.29,4.609237082491923e-6)(2.3,4.483197252081941e-6)(2.31,4.36060398746266e-6)(2.32,4.241363042111299e-6)(2.33,4.125382746681173e-6)(2.34,4.0125739385287294e-6)(2.35,3.902849893167567e-6)(2.36,3.7961262575969454e-6)(2.37,3.6923209854533507e-6)
				(2.38,3.5913542739354095e-6)(2.39,3.49314850245353e-6)(2.4,3.3976281729572442e-6)(2.41,3.3047198518942262e-6)(2.42,3.2143521137565164e-6)(2.43,3.1264554861704113e-6)(2.44,3.0409623964879348e-6)(2.45,2.957807119838708e-6)(2.46,2.8769257286024036e-6)(2.47,2.7982560432628206e-6)(2.48,2.7217375846059107e-6)(2.49,2.6473115272249013e-6)(2.5,2.574920654296875e-6)(2.51,2.5045093135959365e-6)(2.52,2.4360233747092337e-6)(2.53,2.369410187422909e-6)(2.54,2.3046185412459616e-6)(2.55,2.2415986260409703e-6)(2.56,2.18030199373133e-6)(2.57,2.1206815210556493e-6)(2.58,2.0626913733405866e-6)(2.59,2.0062869692643647e-6)(2.6,1.9514249465837833e-6)(2.61,1.8980631287984727e-6)(2.62,1.8461604927266753e-6)(2.63,1.7956771369677047e-6)(2.64,1.746574251226765e-6)(2.65,1.6988140864786221e-6)(2.66,1.6523599259471131e-6)(2.67,1.6071760568782582e-6)(2.68,1.5632277430852057e-6)(2.69,1.5204811982439674e-6)(2.7,1.478903559919354e-6)(2.71,1.4384628643012018e-6)(2.72,1.3991280216314103e-6)(2.73,1.3608687923029554e-6)(2.74,1.3236557636124506e-6)(2.75,1.2874603271484376e-6)(2.76,1.2522546567979683e-6)(2.77,1.2180116873546169e-6)(2.78,1.1847050937114545e-6)(2.79,1.1523092706229808e-6)(2.8,1.1207993130204851e-6)(2.81,1.090150996865665e-6)(2.82,1.0603407605278246e-6)(2.83,1.0313456866702933e-6)(2.84,1.0031434846321824e-6)(2.85,9.757124732918916e-7)(2.86,9.490315643992364e-7)(2.87,9.230802463633377e-7)(2.88,8.978385684838524e-7)(2.89,8.732871256133825e-7)(2.9,8.494070432393111e-7)(2.91,8.261799629735566e-7)(2.92,8.035880284391291e-7)(2.93,7.816138715426028e-7)(2.94,7.602405991219837e-7)(2.95,7.39451779959677e-7)(2.96,7.192314321506009e-7)(2.97,6.995640108157052e-7)(2.98,6.804343961514777e-7)(2.99,6.618278818062253e-7)(3.0,6.437301635742188e-7)(3.01,6.261273283989841e-7)(3.02,6.090058436773084e-7)(3.03,5.923525468557273e-7)(3.04,5.761546353114904e-7)(3.05,5.603996565102426e-7)(3.06,5.450754984328325e-7)(3.07,5.301703802639123e-7)(3.08,5.156728433351466e-7)(3.09,5.015717423160912e-7)(3.1,4.878562366459458e-7)(3.11,4.745157821996182e-7)(3.12,4.6154012318166883e-7)(3.13,4.489192842419262e-7)(3.14,4.3664356280669123e-7)(3.15,4.2470352161965553e-7)(3.16,4.130899814867783e-7)(3.17,4.0179401421956455e-7)(3.18,3.908069357713014e-7)(3.19,3.8012029956099184e-7)
				(3.2,3.697258899798385e-7)(3.21,3.5961571607530045e-7)(3.22,3.497820054078526e-7)(3.23,3.4021719807573884e-7)(3.24,3.3091394090311266e-7)(3.25,3.218650817871094e-7)(3.26,3.1306366419949206e-7)(3.27,3.045029218386542e-7)(3.28,2.9617627342786363e-7)(3.29,2.880773176557452e-7)(3.3,2.801998282551213e-7)(3.31,2.7253774921641625e-7)(3.32,2.6508519013195616e-7)(3.33,2.578364216675733e-7)(3.34,2.507858711580456e-7)(3.35,2.439281183229729e-7)(3.36,2.372578910998091e-7)(3.37,2.3077006159083442e-7)(3.38,2.244596421209631e-7)(3.39,2.1832178140334562e-7)(3.4,2.1235176080982776e-7)(3.41,2.0654499074338914e-7)(3.42,2.0089700710978227e-7)(3.43,1.954034678856507e-7)(3.44,1.9006014978049592e-7)(3.45,1.8486294498991924e-7)(3.46,1.7980785803765022e-7)(3.47,1.748910027039263e-7)(3.48,1.7010859903786942e-7)(3.49,1.6545697045155633e-7)(3.5,1.609325408935547e-7)(3.51,1.5653183209974603e-7)(3.52,1.522514609193271e-7)(3.53,1.4808813671393182e-7)(3.54,1.440386588278726e-7)(3.55,1.4009991412756064e-7)(3.56,1.3626887460820812e-7)(3.57,1.3254259506597808e-7)(3.58,1.2891821083378666e-7)(3.59,1.253929355790228e-7)(3.6,1.2196405916148646e-7)(3.61,1.1862894554990454e-7)(3.62,1.1538503079541721e-7)(3.63,1.1222982106048155e-7)(3.64,1.0916089070167281e-7)(3.65,1.0617588040491388e-7)(3.66,1.0327249537169457e-7)(3.67,1.0044850355489114e-7)(3.68,9.770173394282535e-8)(3.69,9.503007489024796e-8)(3.7,9.243147249495962e-8)(3.71,8.990392901882511e-8)(3.72,8.744550135196314e-8)(3.73,8.505429951893471e-8)(3.74,8.272848522577816e-8)(3.75,8.046627044677735e-8)(3.76,7.826591604987302e-8)(3.77,7.612573045966355e-8)(3.78,7.404406835696591e-8)(3.79,7.20193294139363e-8)(3.8,7.004995706378032e-8)(3.81,6.813443730410406e-8)(3.82,6.627129753298904e-8)(3.83,6.445910541689333e-8)(3.84,6.26964677895114e-8)(3.85,6.098202958074323e-8)(3.86,5.931447277495227e-8)(3.87,5.7692515397708604e-8)(3.88,5.611491053024077e-8)(3.89,5.4580445350836404e-8)(3.9,5.308794020245694e-8)(3.91,5.1636247685847285e-8)(3.92,5.022425177744557e-8)(3.93,4.885086697141268e-8)(3.94,4.751503744512398e-8)(3.95,4.621573624747981e-8)(3.96,4.4951964509412556e-8)(3.97,4.372275067598157e-8)(3.98,4.2527149759467355e-8)(3.99,4.136424261288908e-8)(4.0,4.0233135223388675e-8)(4.01,3.913295802493651e-8)(4.02,3.806286522983182e-8)(4.03,3.702203417848291e-8)(4.04,3.600966470696815e-8)(4.05,3.502497853189016e-8)(4.06,3.406721865205207e-8)(4.07,3.313564876649448e-8)(4.08,3.2229552708446665e-8)(4.09,3.13482338947557e-8)(4.1,3.049101479037165e-8)(4.11,2.96572363874761e-8)(4.12,2.8846257698854302e-8)(4.13,2.8057455265120387e-8)(4.14,2.729022267541824e-8)(4.15,2.6543970101228437e-8)(4.16,2.5818123842923642e-8)(4.17,2.5112125888722784e-8)(4.18,2.4425433485706368e-8)(4.19,2.375751872256196e-8)(4.2,2.3107868123739905e-8)(4.21,2.2475982254706278e-8)(4.22,2.1861375337990816e-8)(4.23,2.1263574879733654e-8)(4.24,2.068212130644454e-8)(4.25,2.0116567611694337e-8)(4.26,1.9566479012468254e-8)(4.27,1.903143261491591e-8)(4.28,1.8511017089241454e-8)(4.29,1.8004832353484075e-8)(4.3,1.751248926594508e-8)(4.31,1.7033609326026035e-8)(4.32,1.656782438324724e-8)(4.33,1.6114776354223332e-8)(4.34,1.567411694737785e-8)(4.35,1.5245507395185824e-8)(4.36,1.482861819373805e-8)(4.37,1.4423128849427151e-8)(4.38,1.4028727632560193e-8)(4.39,1.364511133770912e-8)(4.4,1.3271985050614219e-8)(4.41,1.2909061921461821e-8)(4.42,1.2556062944361392e-8)(4.43,1.2212716742853184e-8)(4.44,1.187875936128098e-8)(4.45,1.1553934061869953e-8)(4.46,1.1237991127353139e-8)(4.47,1.0930687668995408e-8)(4.48,1.0631787439866827e-8)
				(4.49,1.034106065322227e-8)(4.5,1.0058283805847169e-8)(4.51,9.783239506234127e-9)(4.52,9.515716307457954e-9)(4.53,9.255508544620727e-9)(4.54,9.002416176742037e-9)(4.55,8.75624463297254e-9)(4.56,8.516804663013018e-9)(4.57,8.28391219162362e-9)(4.58,8.057388177111666e-9)(4.59,7.837058473688925e-9)(4.6,7.622753697592912e-9)(4.61,7.414309096869025e-9)(4.62,7.2115644247135755e-9)(4.63,7.014363816280097e-9)(4.64,6.82255566885456e-9)(4.65,6.635992525307109e-9)(4.66,6.454530960730911e-9)(4.67,6.278031472180696e-9)(4.68,6.106358371426592e-9)(4.69,5.93937968064049e-9)(4.7,5.776967030934976e-9)(4.71,5.6189955636765695e-9)(4.72,5.465343834497704e-9)(4.73,5.3158937199334136e-9)(4.74,5.170530326611135e-9)(4.75,5.029141902923584e-9)(4.76,4.8916197531170635e-9)(4.77,4.757858153728977e-9)(4.78,4.6277542723103635e-9)(4.79,4.501208088371019e-9)(4.8,4.37812231648627e-9)(4.81,4.258402331506509e-9)(4.82,4.14195609581181e-9)(4.83,4.028694088555833e-9)(4.84,3.918529236844462e-9)(4.85,3.811376848796456e-9)(4.86,3.7071545484345125e-9)(4.87,3.6057822123567878e-9)(4.88,3.5071819081400483e-9)(4.89,3.41127783442728e-9)(4.9,3.3179962626535547e-9)(4.91,3.2272654803654553e-9)(4.92,3.139015736090348e-9)(4.93,3.053179185713296e-9)(4.94,2.969689840320245e-9)(4.95,2.888483515467488e-9)(4.96,2.8094977818382847e-9)(4.97,2.732671917248852e-9)(4.98,2.6579468599667068e-9)(4.99,2.5852651633055676e-9)(5.0,2.514570951461792e-9)(5.01,2.4458098765585317e-9)(5.02,2.3789290768644886e-9)(5.03,2.3138771361551817e-9)(5.04,2.2506040441855094e-9)(5.05,2.189061158243135e-9)(5.06,2.1292011657532544e-9)(5.07,2.070978047905905e-9)(5.08,2.0143470442779166e-9)(5.09,1.959264618422231e-9)(5.1,1.905688424398228e-9)(5.11,1.8535772742172562e-9)(5.12,1.8028911061783939e-9)(5.13,1.7535909540700242e-9)(5.14,1.70563891721364e-9)(5.15,1.6589981313267773e-9)(5.16,1.6136327401827277e-9)(5.17,1.569507868045174e-9)(5.18,1.526589592856648e-9)(5.19,1.4848449201601225e-9)(5.2,1.444241757733744e-9)(5.21,1.4047488909191424e-9)(5.22,1.366335958624426e-9)(5.23,1.3289734299833534e-9)(5.24,1.2926325816527838e-9)(5.25,1.257285475730896e-9)(5.26,1.2229049382792659e-9)(5.27,1.1894645384322443e-9)(5.28,1.1569385680775909e-9)(5.29,1.1253020220927547e-9)(5.3,1.0945305791215675e-9)(5.31,1.0646005828766272e-9)(5.32,1.0354890239529525e-9)(5.33,1.0071735221389583e-9)(5.34,9.796323092111156e-10)(5.35,9.52844212199114e-10)(5.36,9.267886371086281e-10)(5.37,9.014455530891969e-10)(5.38,8.767954770350121e-10)(5.39,8.5281945860682e-10)(5.4,8.294990656633887e-10)(5.41,8.068163700913638e-10)(5.42,7.84753934022587e-10)(5.43,7.63294796428324e-10)(5.44,7.424224600800613e-10)(5.45,7.22120878866872e-10)(5.46,7.023744454595712e-10)(5.47,6.83167979312213e-10)(5.48,6.644867149916767e-10)(5.49,6.463162908263919e-10)(5.5,6.28642737865448e-10)(5.51,6.114524691396329e-10)(5.52,5.947322692161221e-10)(5.53,5.784692840387954e-10)(5.54,5.626510110463773e-10)(5.55,5.472652895607838e-10)(5.56,5.323002914383136e-10)(5.57,5.177445119764763e-10)(5.58,5.035867610694791e-10)(5.59,4.898161546055578e-10)(5.6,4.76422106099557e-10)(5.61,4.6339431855431406e-10)(5.62,4.5072277654459847e-10)(5.63,4.3839773851750604e-10)(5.64,4.2640972930341e-10)(5.65,4.1474953283169433e-10)(5.66,4.034081850456819e-10)(5.67,3.923769670112935e-10)(5.68,3.81647398214162e-10)(5.69,3.7121123004003063e-10)(5.7,3.61060439433436e-10)(5.71,3.511872227297856e-10)(5.72,3.415839896561065e-10)(5.73,3.3224335749583835e-10)(5.74,3.2315814541319595e-10)(5.75,3.14321368932724e-10)(5.76,3.0572623456981647e-10)(5.77,2.9736613460806107e-10)
				(5.78,2.892346420193977e-10)(5.79,2.8132550552318867e-10)(5.8,2.736326447803919e-10)(5.81,2.661501457191568e-10)(5.82,2.5887225598823813e-10)(5.83,2.5179338053473957e-10)(5.84,2.449080773027789e-10)(5.85,2.382110530497785e-10)(5.86,2.3169715927715703e-10)(5.87,2.2536138827229923e-10)(5.88,2.1919886925875302e-10)(5.89,2.13204864651705e-10)(5.9,2.0737476641584717e-10)(5.91,2.0170409252284096e-10)(5.92,1.9618848350564675e-10)(5.93,1.90823699107081e-10)(5.94,1.8560561502001532e-10)(5.95,1.80530219716718e-10)(5.96,1.755936113648928e-10)(5.97,1.7079199482805325e-10)(5.98,1.6612167874791917e-10)(5.99,1.6157907270659798e-10)(6.0,1.57160684466362e-10)(6.01,1.5286311728490823e-10)(6.02,1.4868306730403054e-10)(6.03,1.4461732100969886e-10)(6.04,1.4066275276159434e-10)(6.05,1.3681632239019594e-10)(6.06,1.330750728595784e-10)(6.07,1.2943612799411906e-10)(6.08,1.2589669026736978e-10)(6.09,1.2245403865138945e-10)(6.1,1.1910552652488925e-10)(6.11,1.1584857963857851e-10)(6.12,1.1268069413614962e-10)(6.13,1.0959943462937651e-10)(6.14,1.066024323258525e-10)(6.15,1.0368738320792358e-10)(6.16,1.0085204626142048e-10)(6.17,9.809424175282338e-11)(6.18,9.54118495535405e-11)(6.19,9.280280751000766e-11)(6.2,9.0265109858359e-11)(6.21,8.77968056824464e-11)(6.22,8.539599741402662e-11)(6.23,8.306083937395959e-11)(6.24,8.078953635329899e-11)(6.25,7.8580342233181e-11)(6.26,7.643155864245412e-11)(6.27,7.434153365201527e-11)(6.28,7.230866050484943e-11)(6.29,7.033137638079717e-11)(6.3,6.840816119509797e-11)(6.31,6.65375364297892e-11)(6.32,6.471806399705953e-11)(6.33,6.294834513368489e-11)(6.34,6.122701932569472e-11)(6.35,5.955276326244462e-11)(6.36,5.792428981928926e-11)(6.37,5.634034706807481e-11)(6.38,5.4799717314688255e-11)(6.39,5.330121616292625e-11)(6.4,5.184369160396179e-11)(6.41,5.042602313071024e-11)(6.42,4.904712087641169e-11)(6.43,4.770592477677025e-11)(6.44,4.640140375500383e-11)(6.45,4.51325549291795e-11)(6.46,4.38984028412232e-11)(6.47,4.269799870701331e-11)(6.48,4.1530419686979794e-11)(6.49,4.0394768176649494e-11)(6.5,3.92901711165905e-11)(6.51,3.821577932122706e-11)(6.52,3.7170766826007634e-11)(6.53,3.6154330252424715e-11)(6.54,3.5165688190398584e-11)(6.55,3.4204080597548985e-11)(6.56,3.32687682148946e-11)(6.57,3.2359031998529766e-11)(6.58,3.1474172566842446e-11)(6.59,3.061350966284736e-11)(6.6,2.977638163122231e-11)(6.61,2.896214490964463e-11)(6.62,2.8170173534037404e-11)(6.63,2.7399858657344127e-11)(6.64,2.6650608081463127e-11)(6.65,2.5921845801980896e-11)(6.66,2.521301156535512e-11)(6.67,2.4523560438205844e-11)(6.68,2.3852962388385125e-11)(6.69,2.3200701877501915e-11)(6.7,2.256627746458975e-11)
				(6.71,2.19492014206116e-11)(6.72,2.1348999353506656e-11)(6.73,2.0765209843489897e-11)(6.74,2.0197384088324747e-11)(6.75,1.964508555829525e-11)(6.76,1.910788966061353e-11)(6.77,1.8585383413003817e-11)(6.78,1.8077165126212357e-11)(6.79,1.7582844095199292e-11)(6.8,1.7102040298774493e-11)(6.81,1.66343841074473e-11)(6.82,1.6179515999264883e-11)(6.83,1.5737086283421223e-11)(6.84,1.530675483142368e-11)(6.85,1.4888190815611156e-11)(6.86,1.4481072454822314e-11)(6.87,1.4085086767018702e-11)(6.88,1.3699929328672064e-11)(6.89,1.3325304040731563e-11)(6.9,1.2960922900990448e-11)(6.91,1.260650578267756e-11)(6.92,1.2261780219102922e-11)(6.93,1.1926481194192563e-11)(6.94,1.1600350938750957e-11)(6.95,1.1283138732294876e-11)(6.96,1.09746007103058e-11)(6.97,1.0674499676753328e-11)(6.98,1.0382604921744948e-11)(6.99,1.0098692044162374e-11)(7.0,9.822542779147626e-12)(7.01,9.553944830306765e-12)(7.02,9.292691706501908e-12)(7.03,9.038582563106179e-12)(7.04,8.791422047599646e-12)(7.05,8.551020149387246e-12)(7.06,8.31719205372365e-12)(7.07,8.089757999632442e-12)(7.08,7.868543141710612e-12)(7.09,7.65337741571184e-12)(7.1,7.444095407805578e-12)(7.11,7.240536227411157e-12)(7.12,7.042543383509351e-12)(7.13,6.849964664336032e-12)(7.14,6.662652020365782e-12)(7.15,6.480461450495224e-12)(7.16,6.30325289133878e-12)(7.17,6.130890109551461e-12)(7.18,5.963240597096281e-12)(7.19,5.800175469375479e-12)(7.2,5.641569366147438e-12)(7.21,5.4873003551529e-12)(7.22,5.337249838376664e-12)(7.23,5.191302460872474e-12)(7.24,5.049346022081187e-12)(7.25,4.911271389573813e-12)(7.26,4.776972415153382e-12)(7.27,4.646345853250954e-12)(7.28,4.519291281553089e-12)(7.29,4.395711023799823e-12)(7.3,4.275510074693623e-12)(7.31,4.158596026861825e-12)(7.32,4.044878999816221e-12)(7.33,3.934271570855306e-12)(7.34,3.82668870785592e-12)(7.35,3.722047703902789e-12)(7.36,3.6202681137055786e-12)(7.37,3.5212716917546755e-12)(7.38,3.424982332168016e-12)(7.39,3.331326010182891e-12)(7.4,3.240230725247612e-12)(7.41,3.15162644566939e-12)(7.42,3.0654450547757305e-12)(7.43,2.9816202985481406e-12)(7.44,2.9000877346877393e-12)(7.45,2.820784683073719e-12)(7.46,2.74365017757645e-12)(7.47,2.668624919188332e-12)(7.48,2.595651230436237e-12)(7.49,2.5246730110405934e-12)(7.5,2.4556356947869064e-12)(7.51,2.388486207576691e-12)(7.52,2.323172926625477e-12)(7.53,2.2596456407765447e-12)(7.54,2.1978555118999115e-12)(7.55,2.1377550373468116e-12)(7.56,2.0792980134309125e-12)(7.57,2.0224394999081104e-12)(7.58,1.967135785427653e-12)(7.59,1.91334435392796e-12)(7.6,1.8610238519513945e-12)(7.61,1.8101340568527893e-12)(7.62,1.7606358458773378e-12)(7.63,1.712491166084008e-12)
				(7.64,1.6656630050914454e-12)(7.65,1.620115362623806e-12)(7.66,1.575813222834695e-12)(7.67,1.5327225273878652e-12)(7.68,1.4908101492740703e-12)(7.69,1.4500438673438697e-12)(7.7,1.4103923415368594e-12)(7.71,1.371825088788225e-12)(7.72,1.334312459594166e-12)(7.73,1.2978256152181185e-12)(7.74,1.2623365055202967e-12)(7.75,1.2278178473934532e-12)(7.76,1.1942431037883456e-12)(7.77,1.1615864633127386e-12)(7.78,1.1298228203882723e-12)(7.79,1.0989277559499557e-12)(7.8,1.0688775186734058e-12)(7.81,1.0396490067154563e-12)(7.82,1.0112197499540552e-12)(7.83,9.835678927138264e-13)(7.84,9.5667217696398e-13)(7.85,9.305119259756972e-13)(7.86,9.050670284263946e-13)(7.87,8.803179229386689e-13)(7.88,8.56245583042004e-13)(7.89,8.328315025457227e-13)(7.9,8.10057681311903e-13)(7.91,7.879066114173475e-13)(7.92,7.663612636939326e-13)(7.93,7.454050746370352e-13)(7.94,7.250219336719348e-13)(7.95,7.051961707684297e-13)(7.96,6.859125443941125e-13)(7.97,6.67156229797083e-13)(7.98,6.489128076090593e-13)(7.99,6.311682527601483e-13)(8.0,6.139089236967266e-13)(8.01,5.971215518941728e-13)(8.02,5.807932316563693e-13)(8.03,5.649114101941376e-13)(8.04,5.494638779749792e-13)(8.05,5.344387593367016e-13)(8.06,5.198245033577269e-13)(8.07,5.056098749770276e-13)(8.08,4.917839463569132e-13)(8.09,4.7833608848199e-13)(8.1,4.652559629878486e-13)(8.11,4.525335142131985e-13)(8.12,4.401589614693355e-13)(8.13,4.2812279152100093e-13)(8.14,4.164157512728603e-13)(8.15,4.050288406559515e-13)(8.16,3.9395330570867374e-13)(8.17,3.831806318469663e-13)(8.18,3.727025373185176e-13)(8.19,3.625109668359683e-13)(8.2,3.5259808538421577e-13)(8.21,3.429562721970555e-13)(8.22,3.3357811489854064e-13)(8.23,3.2445640380452964e-13)(8.24,3.155841263800742e-13)(8.25,3.069544618483633e-13)(8.26,2.985607759470864e-13)(8.27,2.9039661582818464e-13)(8.28,2.824557050970688e-13)(8.29,2.747319389874896e-13)(8.3,2.672193796683508e-13)
				(8.31,2.5991225167886346e-13)(8.32,2.528049374885138e-13)(8.33,2.458919731784566e-13)(8.34,2.39168044240995e-13)(8.35,2.326279814939243e-13)(8.36,2.2626675710659924e-13)(8.37,2.2007948073466775e-13)(8.38,2.1406139576050047e-13)(8.39,2.0820787563643015e-13)(8.4,2.0251442032797575e-13)(8.41,1.9697665285433687e-13)(8.42,1.9159031592348316e-13)(8.43,1.863512686592588e-13)(8.44,1.8125548341798416e-13)(8.45,1.7629904269210788e-13)(8.46,1.7147813609852774e-13)(8.47,1.6678905744927032e-13)(8.48,1.6222820190226482e-13)(8.49,1.577920631900371e-13)(8.5,1.5347723092418165e-13)(8.51,1.492803879735432e-13)(8.52,1.4519830791409232e-13)(8.53,1.412278525485344e-13)(8.54,1.373659694937448e-13)(8.55,1.336096898341754e-13)(8.56,1.2995612583943173e-13)(8.57,1.264024687442569e-13)(8.58,1.229459865892283e-13)(8.59,1.195840221204975e-13)(8.6,1.1631399074696215e-13)(8.61,1.1313337855329962e-13)(8.62,1.1003974036733388e-13)(8.63,1.0703069788025023e-13)(8.64,1.0410393781821507e-13)
				(8.65,1.0125721016398787e-13)(8.66,9.848832642716844e-14)(8.67,9.579515796174158e-14)(8.68,9.31756343296294e-14)(8.69,9.062774170899208e-14)(8.7,8.814952134605394e-14)(8.71,8.573906804926387e-14)(8.72,8.339452872463516e-14)(8.73,8.111410095113241e-14)(8.74,7.889603159501854e-14)(8.75,7.673861546209083e-14)(8.76,7.46401939867716e-14)(8.77,7.259915395704616e-14)(8.78,7.06139262742672e-14)(8.79,6.86829847468724e-14)(8.8,6.68048449170877e-14)(8.81,6.497806291971586e-14)(8.82,6.320123437212845e-14)(8.83,6.147299329461415e-14)(8.84,5.979201106024875e-14)(8.85,5.815699537348108e-14)(8.86,5.656668927664981e-14)(8.87,5.501987018366694e-14)(8.88,5.3515348940125116e-14)(8.89,5.2051968909107537e-14)(8.9,5.062860508199394e-14)(8.91,4.924416321358422e-14)(8.92,4.789757898087079e-14)(8.93,4.65878171648147e-14)(8.94,4.531387085449604e-14)(8.95,4.407476067302697e-14)(8.96,4.2869534024631936e-14)(8.97,4.169726436231758e-14)(8.98,4.0557050475566205e-14)(8.99,3.944801579750927e-14)(9.0,3.836930773104541e-14)(9.01,3.73200969933858e-14)(9.02,3.629957697852308e-14)(9.03,3.53069631371336e-14)(9.04,3.43414923734362e-14)(9.05,3.340242245854385e-14)(9.06,3.248903145985793e-14)(9.07,3.1600617186064225e-14)(9.08,3.0736496647307076e-14)(9.09,2.989600553012438e-14)(9.1,2.907849768674054e-14)(9.11,2.8283344638324905e-14)(9.12,2.750993509183347e-14)
				(9.13,2.6757674470062558e-14)(9.14,2.6025984454553768e-14)(9.15,2.531430254099697e-14)(9.16,2.462208160679211e-14)(9.17,2.3948789490435395e-14)(9.18,2.329390858240735e-14)(9.19,2.265693542724802e-14)(9.2,2.2037380336513486e-14)(9.21,2.1434767012315968e-14)(9.22,2.084863218115879e-14)(9.23,2.0278525237783102e-14)(9.24,1.9724007898754636e-14)(9.25,1.9184653865522706e-14)(9.26,1.86600484966929e-14)(9.27,1.814978848926154e-14)(9.28,1.76534815685668e-14)(9.29,1.71707461867181e-14)(9.3,1.6701211229271924e-14)(9.31,1.6244515729928966e-14)(9.32,1.5800308593032112e-14)(9.33,1.5368248323653538e-14)(9.34,1.494800276506219e-14)(9.35,1.453924884337027e-14)(9.36,1.4141672319162453e-14)(9.37,1.3754967545916734e-14)(9.38,1.3378837235031279e-14)(9.39,1.3012992227276884e-14)(9.4,1.2657151270498484e-14)(9.41,1.2311040803396055e-14)(9.42,1.1974394745217697e-14)(9.43,1.1646954291203674e-14)(9.44,1.132846771362401e-14)(9.45,1.1018690168256743e-14)(9.46,1.0717383506157984e-14)(9.47,1.0424316090579395e-14)(9.48,1.0139262618891551e-14)(9.49,9.862003949377318e-15)(9.5,9.592326932761353e-15)(9.51,9.33002424834645e-15)(9.52,9.07489424463077e-15)(9.53,8.8267407842834e-15)(9.54,8.58537309335905e-15)(9.55,8.350605614635962e-15)(9.56,8.122257864964483e-15)(9.57,7.900154296516056e-15)(9.58,7.684124161826769e-15)(9.59,7.474001382531094e-15)(9.6,7.269624421685135e-15)(9.61,7.070836159581226e-15)(9.62,6.877483772958367e-15)(9.63,6.6894186175156396e-15)(9.64,6.506496113638442e-15)(9.65,6.328575635249242e-15)(9.66,6.155520401698027e-15)(9.67,5.987197372608849e-15)(9.68,5.823477145601837e-15)(9.69,5.664233856812005e-15)(9.7,5.509345084128371e-15)(9.71,5.358691753078992e-15)(9.72,5.2121580452896976e-15)
				(9.73,5.0696313094457756e-15)(9.74,4.931001974688659e-15)(9.75,4.7961634663806766e-15)(9.76,4.665012124173225e-15)(9.77,4.537447122315385e-15)(9.78,4.4133703921417e-15)(9.79,4.292686546679525e-15)(9.8,4.175302807317981e-15)(9.81,4.0611289324822415e-15)(9.82,3.950077148258028e-15)(9.83,3.8420620809133845e-15)(9.84,3.737000691265547e-15)(9.85,3.634812210842567e-15)(9.86,3.535418079790613e-15)(9.87,3.4387418864791836e-15)(9.88,3.3447093087578198e-15)(9.89,3.253248056819221e-15)(9.9,3.164287817624621e-15)(9.91,3.0777602008490136e-15)(9.92,2.9935986863044243e-15)(9.93,2.9117385728009186e-15)(9.94,2.8321169284060025e-15)(9.95,2.7546725420641857e-15)(9.96,2.679345876539496e-15)(9.97,2.6060790226448488e-15)(9.98,2.5348156547228878e-15)(9.99,2.4655009873443295e-15)(10.0,2.3980817331903383e-15)
			};
			\addlegendentry{bound dep. on $\beta$}
		\end{axis}
	\end{tikzpicture}
	}
	\hfill
	\subfloat[bound \eqref{eq:trunc:inf_bound} with $\alpha = 0$, $1.7287 \leq \beta \leq 10$]{
	\begin{tikzpicture}[scale = 0.74]
		\begin{axis}[
			grid=major,
			ymode = log,
			xlabel=smoothness,
			ylabel=bound
		]
			\addplot[cyan] coordinates{
				( 1.7287, 5.066e-02 ) ( 1.7387, 4.882e-02 ) ( 1.7487, 4.704e-02 ) ( 1.7587, 4.534e-02 ) ( 1.7687, 4.371e-02 ) ( 1.7787, 4.214e-02 ) ( 1.7887, 4.063e-02 ) ( 1.7987, 3.918e-02 ) ( 1.8087, 3.778e-02 ) ( 1.8187, 3.645e-02 ) ( 1.8287, 3.516e-02 ) ( 1.8387, 3.392e-02 ) ( 1.8487, 3.273e-02 ) ( 1.8587, 3.158e-02 ) ( 1.8687, 3.048e-02 ) ( 1.8787, 2.942e-02 ) ( 1.8887, 2.840e-02 ) ( 1.8987, 2.742e-02 ) ( 1.9087, 2.647e-02 ) ( 1.9187, 2.556e-02 ) ( 1.9287, 2.469e-02 ) ( 1.9387, 2.384e-02 ) ( 1.9487, 2.303e-02 ) ( 1.9587, 2.225e-02 ) ( 1.9687, 2.149e-02 ) ( 1.9787, 2.077e-02 ) ( 1.9887, 2.007e-02 ) ( 1.9987, 1.939e-02 ) ( 2.0087, 1.874e-02 ) ( 2.0187, 1.811e-02 ) ( 2.0287, 1.751e-02 ) ( 2.0387, 1.692e-02 ) ( 2.0487, 1.636e-02 ) ( 2.0587, 1.582e-02 ) ( 2.0687, 1.529e-02 ) ( 2.0787, 1.479e-02 ) ( 2.0887, 1.430e-02 ) ( 2.0987, 1.383e-02 ) ( 2.1087, 1.338e-02 ) ( 2.1187, 1.294e-02 ) ( 2.1287, 1.252e-02 ) ( 2.1387, 1.211e-02 ) ( 2.1487, 1.171e-02 ) ( 2.1587, 1.133e-02 ) ( 2.1687, 1.097e-02 ) ( 2.1787, 1.061e-02 ) ( 2.1887, 1.027e-02 ) ( 2.1987, 9.938e-03 ) ( 2.2087, 9.618e-03 ) ( 2.2187, 9.309e-03 ) ( 2.2287, 9.011e-03 ) ( 2.2387, 8.722e-03 ) ( 2.2487, 8.444e-03 ) ( 2.2587, 8.175e-03 ) ( 2.2687, 7.914e-03 ) ( 2.2787, 7.663e-03 ) ( 2.2887, 7.420e-03 ) ( 2.2987, 7.185e-03 ) ( 2.3087, 6.958e-03 ) ( 2.3187, 6.738e-03 ) ( 2.3287, 6.526e-03 ) ( 2.3387, 6.320e-03 ) ( 2.3487, 6.122e-03 ) ( 2.3587, 5.930e-03 ) ( 2.3687, 5.744e-03 ) ( 2.3787, 5.564e-03 ) ( 2.3887, 5.390e-03 ) ( 2.3987, 5.222e-03 ) ( 2.4087, 5.060e-03 ) ( 2.4187, 4.902e-03 ) ( 2.4287, 4.750e-03 ) ( 2.4387, 4.603e-03 ) ( 2.4487, 4.460e-03 ) ( 2.4587, 4.322e-03 ) ( 2.4687, 4.189e-03 ) ( 2.4787, 4.059e-03 ) ( 2.4887, 3.934e-03 ) ( 2.4987, 3.813e-03 ) ( 2.5087, 3.696e-03 ) ( 2.5187, 3.583e-03 ) ( 2.5287, 3.473e-03 ) ( 2.5387, 3.367e-03 ) ( 2.5487, 3.264e-03 ) ( 2.5587, 3.164e-03 ) ( 2.5687, 3.067e-03 ) ( 2.5787, 2.974e-03 ) ( 2.5887, 2.883e-03 ) ( 2.5987, 2.796e-03 ) ( 2.6087, 2.711e-03 ) ( 2.6187, 2.629e-03 ) ( 2.6287, 2.549e-03 ) ( 2.6387, 2.472e-03 ) ( 2.6487, 2.397e-03 ) ( 2.6587, 2.325e-03 ) ( 2.6687, 2.254e-03 ) ( 2.6787, 2.186e-03 ) ( 2.6887, 2.121e-03 ) ( 2.6987, 2.057e-03 ) ( 2.7087, 1.995e-03 ) ( 2.7187, 1.935e-03 ) ( 2.7287, 1.877e-03 ) ( 2.7387, 1.821e-03 ) ( 2.7487, 1.766e-03 ) ( 2.7587, 1.713e-03 ) ( 2.7687, 1.662e-03 ) ( 2.7787, 1.613e-03 ) ( 2.7887, 1.564e-03 ) ( 2.7987, 1.518e-03 ) ( 2.8087, 1.473e-03 ) ( 2.8187, 1.429e-03 ) ( 2.8287, 1.386e-03 ) ( 2.8387, 1.345e-03 ) ( 2.8487, 1.305e-03 ) ( 2.8587, 1.267e-03 ) ( 2.8687, 1.229e-03 ) ( 2.8787, 1.193e-03 ) ( 2.8887, 1.157e-03 ) ( 2.8987, 1.123e-03 ) ( 2.9087, 1.090e-03 ) ( 2.9187, 1.058e-03 ) ( 2.9287, 1.027e-03 ) ( 2.9387, 9.964e-04 ) ( 2.9487, 9.670e-04 ) ( 2.9587, 9.386e-04 ) ( 2.9687, 9.110e-04 ) ( 2.9787, 8.842e-04 ) ( 2.9887, 8.583e-04 ) ( 2.9987, 8.331e-04 ) ( 3.0087, 8.087e-04 ) ( 3.0187, 7.850e-04 ) ( 3.0287, 7.620e-04 ) ( 3.0387, 7.397e-04 ) ( 3.0487, 7.181e-04 ) ( 3.0587, 6.971e-04 ) ( 3.0687, 6.767e-04 ) ( 3.0787, 6.570e-04 ) ( 3.0887, 6.378e-04 ) ( 3.0987, 6.192e-04 ) ( 3.1087, 6.012e-04 ) ( 3.1187, 5.837e-04 ) ( 3.1287, 5.667e-04 ) ( 3.1387, 5.502e-04 ) ( 3.1487, 5.342e-04 ) ( 3.1587, 5.187e-04 ) ( 3.1687, 5.037e-04 ) ( 3.1787, 4.891e-04 ) ( 3.1887, 4.749e-04 ) ( 3.1987, 4.611e-04 ) ( 3.2087, 4.478e-04 ) ( 3.2187, 4.348e-04 ) ( 3.2287, 4.222e-04 ) ( 3.2387, 4.100e-04 ) ( 3.2487, 3.982e-04 ) ( 3.2587, 3.867e-04 ) ( 3.2687, 3.755e-04 ) ( 3.2787, 3.647e-04 ) ( 3.2887, 3.542e-04 ) ( 3.2987, 3.440e-04 ) ( 3.3087, 3.341e-04 ) ( 3.3187, 3.245e-04 ) ( 3.3287, 3.151e-04 ) ( 3.3387, 3.061e-04 ) ( 3.3487, 2.973e-04 ) ( 3.3587, 2.887e-04 ) ( 3.3687, 2.804e-04 ) ( 3.3787, 2.724e-04 ) ( 3.3887, 2.646e-04 ) ( 3.3987, 2.570e-04 ) ( 3.4087, 2.496e-04 ) ( 3.4187, 2.425e-04 ) ( 3.4287, 2.355e-04 ) ( 3.4387, 2.288e-04 ) ( 3.4487, 2.222e-04 ) ( 3.4587, 2.159e-04 ) ( 3.4687, 2.097e-04 ) ( 3.4787, 2.037e-04 ) ( 3.4887, 1.979e-04 ) ( 3.4987, 1.922e-04 ) ( 3.5087, 1.867e-04 ) ( 3.5187, 1.814e-04 ) ( 3.5287, 1.762e-04 ) ( 3.5387, 1.712e-04 ) ( 3.5487, 1.663e-04 ) ( 3.5587, 1.616e-04 ) ( 3.5687, 1.570e-04 ) ( 3.5787, 1.525e-04 ) ( 3.5887, 1.482e-04 ) ( 3.5987, 1.440e-04 ) ( 3.6087, 1.399e-04 ) ( 3.6187, 1.359e-04 ) ( 3.6287, 1.320e-04 ) ( 3.6387, 1.283e-04 ) ( 3.6487, 1.247e-04 ) ( 3.6587, 1.211e-04 ) ( 3.6687, 1.177e-04 ) ( 3.6787, 1.143e-04 ) ( 3.6887, 1.111e-04 ) ( 3.6987, 1.080e-04 ) ( 3.7087, 1.049e-04 ) ( 3.7187, 1.019e-04 ) ( 3.7287, 9.904e-05 ) ( 3.7387, 9.623e-05 ) ( 3.7487, 9.351e-05 ) ( 3.7587, 9.086e-05 ) ( 3.7687, 8.829e-05 ) ( 3.7787, 8.580e-05 ) ( 3.7887, 8.337e-05 ) ( 3.7987, 8.102e-05 ) ( 3.8087, 7.873e-05 ) ( 3.8187, 7.651e-05 ) ( 3.8287, 7.435e-05 ) ( 3.8387, 7.225e-05 ) ( 3.8487, 7.021e-05 ) ( 3.8587, 6.823e-05 ) ( 3.8687, 6.631e-05 ) ( 3.8787, 6.444e-05 ) ( 3.8887, 6.262e-05 ) ( 3.8987, 6.086e-05 ) ( 3.9087, 5.914e-05 ) ( 3.9187, 5.748e-05 ) ( 3.9287, 5.586e-05 ) ( 3.9387, 5.429e-05 ) ( 3.9487, 5.276e-05 ) ( 3.9587, 5.128e-05 ) ( 3.9687, 4.984e-05 ) ( 3.9787, 4.843e-05 ) ( 3.9887, 4.707e-05 ) ( 3.9987, 4.575e-05 ) ( 4.0087, 4.447e-05 ) ( 4.0187, 4.322e-05 ) ( 4.0287, 4.200e-05 ) ( 4.0387, 4.082e-05 ) ( 4.0487, 3.968e-05 ) ( 4.0587, 3.856e-05 ) ( 4.0687, 3.748e-05 ) ( 4.0787, 3.643e-05 ) ( 4.0887, 3.541e-05 ) ( 4.0987, 3.442e-05 ) ( 4.1087, 3.345e-05 ) ( 4.1187, 3.252e-05 ) ( 4.1287, 3.161e-05 ) ( 4.1387, 3.072e-05 ) ( 4.1487, 2.986e-05 ) ( 4.1587, 2.902e-05 ) ( 4.1687, 2.821e-05 ) ( 4.1787, 2.742e-05 ) ( 4.1887, 2.665e-05 ) ( 4.1987, 2.591e-05 ) ( 4.2087, 2.518e-05 ) ( 4.2187, 2.448e-05 ) ( 4.2287, 2.380e-05 ) ( 4.2387, 2.313e-05 ) ( 4.2487, 2.248e-05 ) ( 4.2587, 2.186e-05 ) ( 4.2687, 2.125e-05 ) ( 4.2787, 2.065e-05 ) ( 4.2887, 2.008e-05 ) ( 4.2987, 1.952e-05 ) ( 4.3087, 1.897e-05 ) ( 4.3187, 1.844e-05 ) ( 4.3287, 1.793e-05 ) ( 4.3387, 1.743e-05 ) ( 4.3487, 1.694e-05 ) ( 4.3587, 1.647e-05 ) ( 4.3687, 1.601e-05 ) ( 4.3787, 1.556e-05 ) ( 4.3887, 1.513e-05 ) ( 4.3987, 1.471e-05 ) ( 4.4087, 1.430e-05 ) ( 4.4187, 1.390e-05 ) ( 4.4287, 1.351e-05 ) ( 4.4387, 1.314e-05 ) ( 4.4487, 1.277e-05 ) ( 4.4587, 1.241e-05 ) ( 4.4687, 1.207e-05 ) ( 4.4787, 1.173e-05 ) ( 4.4887, 1.141e-05 ) ( 4.4987, 1.109e-05 ) ( 4.5087, 1.078e-05 ) ( 4.5187, 1.048e-05 ) ( 4.5287, 1.019e-05 ) ( 4.5387, 9.906e-06 ) ( 4.5487, 9.631e-06 ) ( 4.5587, 9.363e-06 ) ( 4.5687, 9.103e-06 ) ( 4.5787, 8.850e-06 ) ( 4.5887, 8.604e-06 ) ( 4.5987, 8.365e-06 ) ( 4.6087, 8.132e-06 ) ( 4.6187, 7.907e-06 ) ( 4.6287, 7.687e-06 ) ( 4.6387, 7.474e-06 ) ( 4.6487, 7.266e-06 ) ( 4.6587, 7.064e-06 ) ( 4.6687, 6.868e-06 ) ( 4.6787, 6.678e-06 ) ( 4.6887, 6.492e-06 ) ( 4.6987, 6.312e-06 ) ( 4.7087, 6.137e-06 ) ( 4.7187, 5.967e-06 ) ( 4.7287, 5.801e-06 ) ( 4.7387, 5.641e-06 ) ( 4.7487, 5.484e-06 ) ( 4.7587, 5.332e-06 ) ( 4.7687, 5.184e-06 ) ( 4.7787, 5.041e-06 ) ( 4.7887, 4.901e-06 ) ( 4.7987, 4.765e-06 ) ( 4.8087, 4.633e-06 ) ( 4.8187, 4.505e-06 ) ( 4.8287, 4.380e-06 ) ( 4.8387, 4.259e-06 ) ( 4.8487, 4.141e-06 ) ( 4.8587, 4.026e-06 ) ( 4.8687, 3.914e-06 ) ( 4.8787, 3.806e-06 ) ( 4.8887, 3.701e-06 ) ( 4.8987, 3.598e-06 ) ( 4.9087, 3.499e-06 ) ( 4.9187, 3.402e-06 ) ( 4.9287, 3.308e-06 ) ( 4.9387, 3.216e-06 ) ( 4.9487, 3.127e-06 ) ( 4.9587, 3.041e-06 ) ( 4.9687, 2.957e-06 ) ( 4.9787, 2.875e-06 ) ( 4.9887, 2.795e-06 ) ( 4.9987, 2.718e-06 ) ( 5.0087, 2.643e-06 ) ( 5.0187, 2.570e-06 ) ( 5.0287, 2.499e-06 ) ( 5.0387, 2.430e-06 ) ( 5.0487, 2.363e-06 ) ( 5.0587, 2.297e-06 ) ( 5.0687, 2.234e-06 ) ( 5.0787, 2.172e-06 ) ( 5.0887, 2.112e-06 ) ( 5.0987, 2.054e-06 ) ( 5.1087, 1.997e-06 ) ( 5.1187, 1.942e-06 ) ( 5.1287, 1.888e-06 ) ( 5.1387, 1.836e-06 ) ( 5.1487, 1.785e-06 ) ( 5.1587, 1.736e-06 ) ( 5.1687, 1.688e-06 ) ( 5.1787, 1.642e-06 ) ( 5.1887, 1.596e-06 ) ( 5.1987, 1.552e-06 ) ( 5.2087, 1.509e-06 ) ( 5.2187, 1.468e-06 ) ( 5.2287, 1.427e-06 ) ( 5.2387, 1.388e-06 ) ( 5.2487, 1.349e-06 ) ( 5.2587, 1.312e-06 ) ( 5.2687, 1.276e-06 ) ( 5.2787, 1.241e-06 ) ( 5.2887, 1.207e-06 ) ( 5.2987, 1.173e-06 ) ( 5.3087, 1.141e-06 ) ( 5.3187, 1.109e-06 ) ( 5.3287, 1.079e-06 ) ( 5.3387, 1.049e-06 ) ( 5.3487, 1.020e-06 ) ( 5.3587, 9.921e-07 ) ( 5.3687, 9.648e-07 ) ( 5.3787, 9.382e-07 ) ( 5.3887, 9.123e-07 ) ( 5.3987, 8.872e-07 ) ( 5.4087, 8.627e-07 ) ( 5.4187, 8.389e-07 ) ( 5.4287, 8.158e-07 ) ( 5.4387, 7.933e-07 ) ( 5.4487, 7.715e-07 ) ( 5.4587, 7.502e-07 ) ( 5.4687, 7.295e-07 ) ( 5.4787, 7.095e-07 ) ( 5.4887, 6.899e-07 ) ( 5.4987, 6.709e-07 ) ( 5.5087, 6.524e-07 ) ( 5.5187, 6.345e-07 ) ( 5.5287, 6.170e-07 ) ( 5.5387, 6.000e-07 ) ( 5.5487, 5.835e-07 ) ( 5.5587, 5.674e-07 ) ( 5.5687, 5.518e-07 ) ( 5.5787, 5.366e-07 ) ( 5.5887, 5.218e-07 ) ( 5.5987, 5.075e-07 ) ( 5.6087, 4.935e-07 ) ( 5.6187, 4.799e-07 ) ( 5.6287, 4.667e-07 ) ( 5.6387, 4.539e-07 ) ( 5.6487, 4.414e-07 ) ( 5.6587, 4.292e-07 ) ( 5.6687, 4.174e-07 ) ( 5.6787, 4.059e-07 ) ( 5.6887, 3.948e-07 ) ( 5.6987, 3.839e-07 ) ( 5.7087, 3.733e-07 ) ( 5.7187, 3.631e-07 ) ( 5.7287, 3.531e-07 ) ( 5.7387, 3.434e-07 ) ( 5.7487, 3.339e-07 ) ( 5.7587, 3.247e-07 ) ( 5.7687, 3.158e-07 ) ( 5.7787, 3.071e-07 ) ( 5.7887, 2.987e-07 ) ( 5.7987, 2.905e-07 ) ( 5.8087, 2.825e-07 ) ( 5.8187, 2.747e-07 ) ( 5.8287, 2.671e-07 ) ( 5.8387, 2.598e-07 ) ( 5.8487, 2.527e-07 ) ( 5.8587, 2.457e-07 ) ( 5.8687, 2.390e-07 ) ( 5.8787, 2.324e-07 ) ( 5.8887, 2.260e-07 ) ( 5.8987, 2.198e-07 ) ( 5.9087, 2.138e-07 ) ( 5.9187, 2.079e-07 ) ( 5.9287, 2.022e-07 ) ( 5.9387, 1.966e-07 ) ( 5.9487, 1.912e-07 ) ( 5.9587, 1.860e-07 ) ( 5.9687, 1.808e-07 ) ( 5.9787, 1.759e-07 ) ( 5.9887, 1.710e-07 ) ( 5.9987, 1.663e-07 ) ( 6.0087, 1.618e-07 ) ( 6.0187, 1.573e-07 ) ( 6.0287, 1.530e-07 ) ( 6.0387, 1.488e-07 ) ( 6.0487, 1.447e-07 ) ( 6.0587, 1.407e-07 ) ( 6.0687, 1.369e-07 ) ( 6.0787, 1.331e-07 ) ( 6.0887, 1.295e-07 ) ( 6.0987, 1.259e-07 ) ( 6.1087, 1.224e-07 ) ( 6.1187, 1.191e-07 ) ( 6.1287, 1.158e-07 ) ( 6.1387, 1.126e-07 ) ( 6.1487, 1.095e-07 ) ( 6.1587, 1.065e-07 ) ( 6.1687, 1.036e-07 ) ( 6.1787, 1.008e-07 ) ( 6.1887, 9.799e-08 ) ( 6.1987, 9.530e-08 ) ( 6.2087, 9.269e-08 ) ( 6.2187, 9.014e-08 ) ( 6.2287, 8.767e-08 ) ( 6.2387, 8.526e-08 ) ( 6.2487, 8.292e-08 ) ( 6.2587, 8.064e-08 ) ( 6.2687, 7.843e-08 ) ( 6.2787, 7.628e-08 ) ( 6.2887, 7.418e-08 ) ( 6.2987, 7.215e-08 ) ( 6.3087, 7.017e-08 ) ( 6.3187, 6.824e-08 ) ( 6.3287, 6.637e-08 ) ( 6.3387, 6.455e-08 ) ( 6.3487, 6.278e-08 ) ( 6.3587, 6.105e-08 ) ( 6.3687, 5.938e-08 ) ( 6.3787, 5.775e-08 ) ( 6.3887, 5.617e-08 ) ( 6.3987, 5.462e-08 ) ( 6.4087, 5.313e-08 ) ( 6.4187, 5.167e-08 ) ( 6.4287, 5.025e-08 ) ( 6.4387, 4.887e-08 ) ( 6.4487, 4.753e-08 ) ( 6.4587, 4.623e-08 ) ( 6.4687, 4.496e-08 ) ( 6.4787, 4.373e-08 ) ( 6.4887, 4.253e-08 ) ( 6.4987, 4.136e-08 ) ( 6.5087, 4.023e-08 ) ( 6.5187, 3.912e-08 ) ( 6.5287, 3.805e-08 ) ( 6.5387, 3.701e-08 ) ( 6.5487, 3.599e-08 ) ( 6.5587, 3.500e-08 ) ( 6.5687, 3.404e-08 ) ( 6.5787, 3.311e-08 ) ( 6.5887, 3.220e-08 ) ( 6.5987, 3.132e-08 ) ( 6.6087, 3.046e-08 ) ( 6.6187, 2.962e-08 ) ( 6.6287, 2.881e-08 ) ( 6.6387, 2.802e-08 ) ( 6.6487, 2.725e-08 ) ( 6.6587, 2.651e-08 ) ( 6.6687, 2.578e-08 ) ( 6.6787, 2.507e-08 ) ( 6.6887, 2.439e-08 ) ( 6.6987, 2.372e-08 ) ( 6.7087, 2.307e-08 ) ( 6.7187, 2.243e-08 ) ( 6.7287, 2.182e-08 ) ( 6.7387, 2.122e-08 ) ( 6.7487, 2.064e-08 ) ( 6.7587, 2.007e-08 ) ( 6.7687, 1.952e-08 ) ( 6.7787, 1.899e-08 ) ( 6.7887, 1.847e-08 ) ( 6.7987, 1.796e-08 ) ( 6.8087, 1.747e-08 ) ( 6.8187, 1.699e-08 ) ( 6.8287, 1.652e-08 ) ( 6.8387, 1.607e-08 ) ( 6.8487, 1.563e-08 ) ( 6.8587, 1.520e-08 ) ( 6.8687, 1.479e-08 ) ( 6.8787, 1.438e-08 ) ( 6.8887, 1.399e-08 ) ( 6.8987, 1.360e-08 ) ( 6.9087, 1.323e-08 ) ( 6.9187, 1.287e-08 ) ( 6.9287, 1.252e-08 ) ( 6.9387, 1.217e-08 ) ( 6.9487, 1.184e-08 ) ( 6.9587, 1.151e-08 ) ( 6.9687, 1.120e-08 ) ( 6.9787, 1.089e-08 ) ( 6.9887, 1.059e-08 ) ( 6.9987, 1.030e-08 ) ( 7.0087, 1.002e-08 ) ( 7.0187, 9.746e-09 ) ( 7.0287, 9.479e-09 ) ( 7.0387, 9.219e-09 ) ( 7.0487, 8.967e-09 ) ( 7.0587, 8.721e-09 ) ( 7.0687, 8.482e-09 ) ( 7.0787, 8.250e-09 ) ( 7.0887, 8.024e-09 ) ( 7.0987, 7.804e-09 ) ( 7.1087, 7.590e-09 ) ( 7.1187, 7.382e-09 ) ( 7.1287, 7.180e-09 ) ( 7.1387, 6.983e-09 ) ( 7.1487, 6.792e-09 ) ( 7.1587, 6.606e-09 ) ( 7.1687, 6.425e-09 ) ( 7.1787, 6.249e-09 ) ( 7.1887, 6.078e-09 ) ( 7.1987, 5.911e-09 ) ( 7.2087, 5.749e-09 ) ( 7.2187, 5.592e-09 ) ( 7.2287, 5.439e-09 ) ( 7.2387, 5.290e-09 ) ( 7.2487, 5.145e-09 ) ( 7.2587, 5.004e-09 ) ( 7.2687, 4.867e-09 ) ( 7.2787, 4.734e-09 ) ( 7.2887, 4.604e-09 ) ( 7.2987, 4.478e-09 ) ( 7.3087, 4.355e-09 ) ( 7.3187, 4.236e-09 ) ( 7.3287, 4.120e-09 ) ( 7.3387, 4.007e-09 ) ( 7.3487, 3.897e-09 ) ( 7.3587, 3.791e-09 ) ( 7.3687, 3.687e-09 ) ( 7.3787, 3.586e-09 ) ( 7.3887, 3.488e-09 ) ( 7.3987, 3.392e-09 ) ( 7.4087, 3.299e-09 ) ( 7.4187, 3.209e-09 ) ( 7.4287, 3.121e-09 ) ( 7.4387, 3.035e-09 ) ( 7.4487, 2.952e-09 ) ( 7.4587, 2.872e-09 ) ( 7.4687, 2.793e-09 ) ( 7.4787, 2.716e-09 ) ( 7.4887, 2.642e-09 ) ( 7.4987, 2.570e-09 ) ( 7.5087, 2.499e-09 ) ( 7.5187, 2.431e-09 ) ( 7.5287, 2.364e-09 ) ( 7.5387, 2.300e-09 ) ( 7.5487, 2.237e-09 ) ( 7.5587, 2.175e-09 ) ( 7.5687, 2.116e-09 ) ( 7.5787, 2.058e-09 ) ( 7.5887, 2.002e-09 ) ( 7.5987, 1.947e-09 ) ( 7.6087, 1.893e-09 ) ( 7.6187, 1.842e-09 ) ( 7.6287, 1.791e-09 ) ( 7.6387, 1.742e-09 ) ( 7.6487, 1.694e-09 ) ( 7.6587, 1.648e-09 ) ( 7.6687, 1.603e-09 ) ( 7.6787, 1.559e-09 ) ( 7.6887, 1.516e-09 ) ( 7.6987, 1.475e-09 ) ( 7.7087, 1.434e-09 ) ( 7.7187, 1.395e-09 ) ( 7.7287, 1.357e-09 ) ( 7.7387, 1.320e-09 ) ( 7.7487, 1.284e-09 ) ( 7.7587, 1.249e-09 ) ( 7.7687, 1.214e-09 ) ( 7.7787, 1.181e-09 ) ( 7.7887, 1.149e-09 ) ( 7.7987, 1.117e-09 ) ( 7.8087, 1.087e-09 ) ( 7.8187, 1.057e-09 ) ( 7.8287, 1.028e-09 ) ( 7.8387, 1.000e-09 ) ( 7.8487, 9.726e-10 ) ( 7.8587, 9.460e-10 ) ( 7.8687, 9.201e-10 ) ( 7.8787, 8.949e-10 ) ( 7.8887, 8.704e-10 ) ( 7.8987, 8.466e-10 ) ( 7.9087, 8.234e-10 ) ( 7.9187, 8.009e-10 ) ( 7.9287, 7.790e-10 ) ( 7.9387, 7.576e-10 ) ( 7.9487, 7.369e-10 ) ( 7.9587, 7.167e-10 ) ( 7.9687, 6.971e-10 ) ( 7.9787, 6.780e-10 ) ( 7.9887, 6.595e-10 ) ( 7.9987, 6.414e-10 ) ( 8.0087, 6.239e-10 ) ( 8.0187, 6.068e-10 ) ( 8.0287, 5.902e-10 ) ( 8.0387, 5.740e-10 ) ( 8.0487, 5.583e-10 ) ( 8.0587, 5.430e-10 ) ( 8.0687, 5.282e-10 ) ( 8.0787, 5.137e-10 ) ( 8.0887, 4.997e-10 ) ( 8.0987, 4.860e-10 ) ( 8.1087, 4.727e-10 ) ( 8.1187, 4.598e-10 ) ( 8.1287, 4.472e-10 ) ( 8.1387, 4.349e-10 ) ( 8.1487, 4.230e-10 ) ( 8.1587, 4.115e-10 ) ( 8.1687, 4.002e-10 ) ( 8.1787, 3.892e-10 ) ( 8.1887, 3.786e-10 ) ( 8.1987, 3.682e-10 ) ( 8.2087, 3.582e-10 ) ( 8.2187, 3.484e-10 ) ( 8.2287, 3.388e-10 ) ( 8.2387, 3.295e-10 ) ( 8.2487, 3.205e-10 ) ( 8.2587, 3.118e-10 ) ( 8.2687, 3.032e-10 ) ( 8.2787, 2.949e-10 ) ( 8.2887, 2.869e-10 ) ( 8.2987, 2.790e-10 ) ( 8.3087, 2.714e-10 ) ( 8.3187, 2.639e-10 ) ( 8.3287, 2.567e-10 ) ( 8.3387, 2.497e-10 ) ( 8.3487, 2.429e-10 ) ( 8.3587, 2.362e-10 ) ( 8.3687, 2.298e-10 ) ( 8.3787, 2.235e-10 ) ( 8.3887, 2.174e-10 ) ( 8.3987, 2.114e-10 ) ( 8.4087, 2.056e-10 ) ( 8.4187, 2.000e-10 ) ( 8.4287, 1.945e-10 ) ( 8.4387, 1.892e-10 ) ( 8.4487, 1.840e-10 ) ( 8.4587, 1.790e-10 ) ( 8.4687, 1.741e-10 ) ( 8.4787, 1.693e-10 ) ( 8.4887, 1.647e-10 ) ( 8.4987, 1.602e-10 ) ( 8.5087, 1.558e-10 ) ( 8.5187, 1.515e-10 ) ( 8.5287, 1.474e-10 ) ( 8.5387, 1.434e-10 ) ( 8.5487, 1.394e-10 ) ( 8.5587, 1.356e-10 ) ( 8.5687, 1.319e-10 ) ( 8.5787, 1.283e-10 ) ( 8.5887, 1.248e-10 ) ( 8.5987, 1.214e-10 ) ( 8.6087, 1.181e-10 ) ( 8.6187, 1.148e-10 ) ( 8.6287, 1.117e-10 ) ( 8.6387, 1.086e-10 ) ( 8.6487, 1.057e-10 ) ( 8.6587, 1.028e-10 ) ( 8.6687, 9.996e-11 ) ( 8.6787, 9.722e-11 ) ( 8.6887, 9.456e-11 ) ( 8.6987, 9.198e-11 ) ( 8.7087, 8.946e-11 ) ( 8.7187, 8.701e-11 ) ( 8.7287, 8.463e-11 ) ( 8.7387, 8.232e-11 ) ( 8.7487, 8.006e-11 ) ( 8.7587, 7.787e-11 ) ( 8.7687, 7.574e-11 ) ( 8.7787, 7.367e-11 ) ( 8.7887, 7.166e-11 ) ( 8.7987, 6.970e-11 ) ( 8.8087, 6.779e-11 ) ( 8.8187, 6.593e-11 ) ( 8.8287, 6.413e-11 ) ( 8.8387, 6.238e-11 ) ( 8.8487, 6.067e-11 ) ( 8.8587, 5.901e-11 ) ( 8.8687, 5.740e-11 ) ( 8.8787, 5.583e-11 ) ( 8.8887, 5.430e-11 ) ( 8.8987, 5.281e-11 ) ( 8.9087, 5.137e-11 ) ( 8.9187, 4.996e-11 ) ( 8.9287, 4.860e-11 ) ( 8.9387, 4.727e-11 ) ( 8.9487, 4.597e-11 ) ( 8.9587, 4.472e-11 ) ( 8.9687, 4.349e-11 ) ( 8.9787, 4.230e-11 ) ( 8.9887, 4.115e-11 ) ( 8.9987, 4.002e-11 ) ( 9.0087, 3.893e-11 ) ( 9.0187, 3.786e-11 ) ( 9.0287, 3.682e-11 ) ( 9.0387, 3.582e-11 ) ( 9.0487, 3.484e-11 ) ( 9.0587, 3.388e-11 ) ( 9.0687, 3.296e-11 ) ( 9.0787, 3.206e-11 ) ( 9.0887, 3.118e-11 ) ( 9.0987, 3.033e-11 ) ( 9.1087, 2.950e-11 ) ( 9.1187, 2.869e-11 ) ( 9.1287, 2.790e-11 ) ( 9.1387, 2.714e-11 ) ( 9.1487, 2.640e-11 ) ( 9.1587, 2.568e-11 ) ( 9.1687, 2.497e-11 ) ( 9.1787, 2.429e-11 ) ( 9.1887, 2.363e-11 ) ( 9.1987, 2.298e-11 ) ( 9.2087, 2.235e-11 ) ( 9.2187, 2.174e-11 ) ( 9.2287, 2.115e-11 ) ( 9.2387, 2.057e-11 ) ( 9.2487, 2.000e-11 ) ( 9.2587, 1.946e-11 ) ( 9.2687, 1.893e-11 ) ( 9.2787, 1.841e-11 ) ( 9.2887, 1.790e-11 ) ( 9.2987, 1.741e-11 ) ( 9.3087, 1.694e-11 ) ( 9.3187, 1.647e-11 ) ( 9.3287, 1.602e-11 ) ( 9.3387, 1.559e-11 ) ( 9.3487, 1.516e-11 ) ( 9.3587, 1.474e-11 ) ( 9.3687, 1.434e-11 ) ( 9.3787, 1.395e-11 ) ( 9.3887, 1.357e-11 ) ( 9.3987, 1.320e-11 ) ( 9.4087, 1.284e-11 ) ( 9.4187, 1.248e-11 ) ( 9.4287, 1.214e-11 ) ( 9.4387, 1.181e-11 ) ( 9.4487, 1.149e-11 ) ( 9.4587, 1.117e-11 ) ( 9.4687, 1.087e-11 ) ( 9.4787, 1.057e-11 ) ( 9.4887, 1.028e-11 ) ( 9.4987, 1.000e-11 ) ( 9.5087, 9.727e-12 ) ( 9.5187, 9.461e-12 ) ( 9.5287, 9.202e-12 ) ( 9.5387, 8.950e-12 ) ( 9.5487, 8.706e-12 ) ( 9.5587, 8.467e-12 ) ( 9.5687, 8.236e-12 ) ( 9.5787, 8.011e-12 ) ( 9.5887, 7.791e-12 ) ( 9.5987, 7.578e-12 ) ( 9.6087, 7.371e-12 ) ( 9.6187, 7.169e-12 ) ( 9.6287, 6.973e-12 ) ( 9.6387, 6.783e-12 ) ( 9.6487, 6.597e-12 ) ( 9.6587, 6.417e-12 ) ( 9.6687, 6.241e-12 ) ( 9.6787, 6.070e-12 ) ( 9.6887, 5.904e-12 ) ( 9.6987, 5.743e-12 ) ( 9.7087, 5.586e-12 ) ( 9.7187, 5.433e-12 ) ( 9.7287, 5.284e-12 ) ( 9.7387, 5.140e-12 ) ( 9.7487, 4.999e-12 ) ( 9.7587, 4.863e-12 ) ( 9.7687, 4.730e-12 ) ( 9.7787, 4.600e-12 ) ( 9.7887, 4.474e-12 ) ( 9.7987, 4.352e-12 ) ( 9.8087, 4.233e-12 ) ( 9.8187, 4.117e-12 ) ( 9.8287, 4.005e-12 ) ( 9.8387, 3.895e-12 ) ( 9.8487, 3.789e-12 ) ( 9.8587, 3.685e-12 ) ( 9.8687, 3.584e-12 ) ( 9.8787, 3.486e-12 ) ( 9.8887, 3.391e-12 ) ( 9.8987, 3.298e-12 ) ( 9.9087, 3.208e-12 ) ( 9.9187, 3.120e-12 ) ( 9.9287, 3.035e-12 ) ( 9.9387, 2.952e-12 ) ( 9.9487, 2.871e-12 ) ( 9.9587, 2.793e-12 ) ( 9.9687, 2.716e-12 ) ( 9.9787, 2.642e-12 ) ( 9.9887, 2.570e-12 ) ( 9.9987, 2.499e-12 )
			};
			\addlegendentry{bound dep. on $\beta$}
		\end{axis}
	\end{tikzpicture}
